Multi-agent Gaussian Process Motion Planning via Probabilistic Inference

This paper deals with motion planning for multiple agents by representing the problem as a simultaneous optimization of every agent's trajectory. Each trajectory is considered as a sample from a one-dimensional continuous-time Gaussian process (GP) generated by a linear time-varying stochastic differential equation driven by white noise. By formulating the planning problem as probabilistic inference on a factor graph, the structure of the pertaining GP can be exploited to find the solution efficiently using numerical optimization. In contrast to planning each agent's trajectory individually, where only the current poses of other agents are taken into account, we propose simultaneous planning of multiple trajectories that works in a predictive manner. It takes into account the information about each agent's whereabouts at every future time instant, since full trajectories of each agent are found jointly during a single optimization procedure. We compare the proposed method to an individual trajectory planning approach, demonstrating significant improvement in both success rate and computational efficiency.

==> figures/exp11.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.3in,
height=2.697in,
at={(2.753in,4.616in)},
scale only axis,
axis on top,
xmin=-20.05,
xmax=19,
xlabel style={font=\huge\color{white!15!black}},
xlabel={x [m]},
ymin=-10.05,
ymax=19.95,
ylabel style={font={\huge, \color{white!15!black}}},
ylabel={y [m]},
axis background/.style={fill=white},
title style={font=\huge\bfseries},
title={t =0 [s]},
axis x line*=bottom,
axis y line*=left
]
\addplot [forget plot] graphics [xmin=-20.05, xmax=19.95, ymin=-10.05, ymax=19.95] {figures/exp11-1.png};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-14.9999979383726	-6.9999747291592\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-13.9999979383726	-6.9999747291592\\
-14.0020112619007	-6.93655080950263\\
-14.0080431255418	-6.87338227558545\\
-14.0180692411099	-6.81072348479879\\
-14.0320492369762	-6.74882674197812\\
-14.0499268206316	-6.68794128346071\\
-14.0716300053565	-6.62831227349887\\
-14.097071400086	-6.57017981707003\\
-14.1261485613028	-6.51377799305873\\
-14.1587444055414	-6.4593339117036\\
-14.1947276808415	-6.40706680010456\\
-14.2339534952536	-6.35718711947266\\
-14.2762639002675	-6.30989571767709\\
-14.3214885268154	-6.26538302050167\\
-14.3694452712881	-6.22382826486744\\
-14.4199410288014	-6.18539877710886\\
-14.4727724707621	-6.15024929920968\\
-14.5277268635999	-6.11852136571162\\
-14.5845829253707	-6.09034273380468\\
-14.6431117167807	-6.06582686889409\\
-14.7030775630443	-6.04507248771512\\
-14.7642390028631	-6.02816316083566\\
-14.8263497607056	-6.01516697614699\\
-14.8891597384716	-6.00613626469795\\
-14.9524160225488	-6.00110738997619\\
-15.0158639022074	-6.00010060148532\\
-15.0792478952294	-6.00311995320726\\
-15.1423127766459	-6.01015328727827\\
-15.2048046064378	-6.02117228294442\\
-15.2664717520626	-6.03613257059926\\
-15.32706590169	-6.05497391044453\\
-15.3863430640657	-6.07762043505462\\
-15.4440645509784	-6.10398095486786\\
-15.4999979383726	-6.13394932537476\\
-15.5539180022387	-6.16740487452443\\
-15.6056076255102	-6.20421288862837\\
-15.6548586723179	-6.24422515480494\\
-15.7014728260789	-6.28728055778034\\
-15.7452623880483	-6.33320572864291\\
-15.7860510331154	-6.38181574293859\\
-15.8236745198024	-6.43291486529643\\
-15.8579813516076	-6.48629733758579\\
-15.8888333870275	-6.54174820743179\\
-15.9161063958046	-6.59904419375258\\
-15.9396905591585	-6.65795458583353\\
-15.9594909119871	-6.71824217231777\\
-15.975427725258	-6.77966419637266\\
-15.987436827049	-6.84197333318585\\
-15.9954698609457	-6.90491868585502\\
-15.9994944807558	-6.96824679566113\\
-15.9994944807558	-7.03170266265727\\
-15.9954698609457	-7.09503077246338\\
-15.987436827049	-7.15797612513255\\
-15.975427725258	-7.22028526194574\\
-15.9594909119871	-7.28170728600063\\
-15.9396905591585	-7.34199487248487\\
-15.9161063958046	-7.40090526456581\\
-15.8888333870275	-7.45820125088661\\
-15.8579813516076	-7.5136521207326\\
-15.8236745198024	-7.56703459302197\\
-15.7860510331154	-7.6181337153798\\
-15.7452623880483	-7.66674372967549\\
-15.7014728260789	-7.71266890053806\\
-15.6548586723179	-7.75572430351346\\
-15.6056076255102	-7.79573656969003\\
-15.5539180022387	-7.83254458379397\\
-15.4999979383726	-7.86600013294364\\
-15.4440645509784	-7.89596850345053\\
-15.3863430640657	-7.92232902326378\\
-15.32706590169	-7.94497554787387\\
-15.2664717520626	-7.96381688771914\\
-15.2048046064378	-7.97877717537398\\
-15.1423127766459	-7.98979617104013\\
-15.0792478952294	-7.99682950511114\\
-15.0158639022074	-7.99984885683307\\
-14.9524160225488	-7.99884206834221\\
-14.8891597384716	-7.99381319362045\\
-14.8263497607056	-7.98478248217141\\
-14.7642390028631	-7.97178629748274\\
-14.7030775630443	-7.95487697060327\\
-14.6431117167807	-7.93412258942431\\
-14.5845829253707	-7.90960672451372\\
-14.5277268635999	-7.88142809260678\\
-14.4727724707621	-7.84970015910871\\
-14.4199410288014	-7.81455068120953\\
-14.3694452712881	-7.77612119345096\\
-14.3214885268154	-7.73456643781673\\
-14.2762639002675	-7.69005374064131\\
-14.2339534952536	-7.64276233884574\\
-14.1947276808415	-7.59288265821384\\
-14.1587444055414	-7.5406155466148\\
-14.1261485613028	-7.48617146525967\\
-14.097071400086	-7.42976964124837\\
-14.0716300053565	-7.37163718481953\\
-14.0499268206316	-7.31200817485769\\
-14.0320492369762	-7.25112271634028\\
-14.0180692411099	-7.18922597351961\\
-14.0080431255418	-7.12656718273295\\
-14.0020112619007	-7.06339864881576\\
-13.9999979383726	-6.9999747291592\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-14.9999979383726	-6.9999747291592\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.9999985451194	12.9999972544445\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
12.9999985451194	12.9999972544445\\
12.9979852215913	13.063421174101\\
12.9919533579502	13.1265897080182\\
12.9819272423822	13.1892484988049\\
12.9679472465158	13.2511452416256\\
12.9500696628604	13.312030700143\\
12.9283664781355	13.3716597101048\\
12.9029250834061	13.4297921665337\\
12.8738479221892	13.486193990545\\
12.8412520779506	13.5406380719001\\
12.8052688026505	13.5929051834991\\
12.7660429882384	13.642784864131\\
12.7237325832245	13.6900762659266\\
12.6785079566766	13.734588963102\\
12.630551212204	13.7761437187362\\
12.5800554546906	13.8145732064948\\
12.5272240127299	13.849722684394\\
12.4722696198921	13.8814506178921\\
12.4154135581213	13.909629249799\\
12.3568847667113	13.9341451147096\\
12.2969189204477	13.9548994958886\\
12.2357574806289	13.971808822768\\
12.1736467227864	13.9848050074567\\
12.1108367450205	13.9938357189057\\
12.0475804609432	13.9988645936275\\
11.9841325812846	13.9998713821184\\
11.9207485882627	13.9968520303964\\
11.8576837068462	13.9898186963254\\
11.7951918770543	13.9787997006593\\
11.7335247314294	13.9638394130044\\
11.672930581802	13.9449980731591\\
11.6136534194263	13.9223515485491\\
11.5559319325137	13.8959910287358\\
11.4999985451194	13.8660226582289\\
11.4460784812533	13.8325671090793\\
11.3943888579818	13.7957590949753\\
11.3451378111742	13.7557468287987\\
11.2985236574131	13.7126914258233\\
11.2547340954437	13.6667662549608\\
11.2139454503767	13.6181562406651\\
11.1763219636896	13.5670571183073\\
11.1420151318845	13.5136746460179\\
11.1111630964645	13.4582237761719\\
11.0838900876874	13.4009277898511\\
11.0603059243335	13.3420173977702\\
11.0405055715049	13.2817298112859\\
11.024568758234	13.220307787231\\
11.0125596564431	13.1579986504178\\
11.0045266225464	13.0950532977487\\
11.0005020027363	13.0317251879426\\
11.0005020027363	12.9682693209464\\
11.0045266225464	12.9049412111403\\
11.0125596564431	12.8419958584711\\
11.024568758234	12.7796867216579\\
11.0405055715049	12.7182646976031\\
11.0603059243335	12.6579771111188\\
11.0838900876874	12.5990667190379\\
11.1111630964645	12.5417707327171\\
11.1420151318845	12.4863198628711\\
11.1763219636896	12.4329373905817\\
11.2139454503767	12.3818382682239\\
11.2547340954437	12.3332282539282\\
11.2985236574131	12.2873030830656\\
11.3451378111742	12.2442476800902\\
11.3943888579818	12.2042354139137\\
11.4460784812533	12.1674273998097\\
11.4999985451194	12.13397185066\\
11.5559319325137	12.1040034801531\\
11.6136534194263	12.0776429603399\\
11.672930581802	12.0549964357298\\
11.7335247314294	12.0361550958845\\
11.7951918770543	12.0211948082297\\
11.8576837068462	12.0101758125635\\
11.9207485882627	12.0031424784925\\
11.9841325812846	12.0001231267706\\
12.0475804609432	12.0011299152615\\
12.1108367450205	12.0061587899832\\
12.1736467227864	12.0151895014323\\
12.2357574806289	12.0281856861209\\
12.2969189204477	12.0450950130004\\
12.3568847667113	12.0658493941794\\
12.4154135581213	12.09036525909\\
12.4722696198921	12.1185438909969\\
12.5272240127299	12.150271824495\\
12.5800554546906	12.1854213023941\\
12.630551212204	12.2238507901527\\
12.6785079566766	12.2654055457869\\
12.7237325832245	12.3099182429624\\
12.7660429882384	12.3572096447579\\
12.8052688026505	12.4070893253898\\
12.8412520779506	12.4593564369889\\
12.8738479221892	12.513800518344\\
12.9029250834061	12.5702023423553\\
12.9283664781355	12.6283347987842\\
12.9500696628604	12.687963808746\\
12.9679472465158	12.7488492672634\\
12.9819272423822	12.8107460100841\\
12.9919533579502	12.8734048008707\\
12.9979852215913	12.9365733347879\\
12.9999985451194	12.9999972544445\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.9999985451194	12.9999972544445\\
};
\end{axis}

\begin{axis}[%
width=4.3in,
height=2.697in,
at={(8.153in,4.616in)},
scale only axis,
axis on top,
xmin=-20.05,
xmax=19,
xlabel style={font=\huge\color{white!15!black}},
xlabel={x [m]},
ymin=-10.05,
ymax=19.95,
ylabel style={font=\huge\color{white!15!black}},
ylabel={y [m]},
axis background/.style={fill=white},
title style={font=\huge\bfseries},
title={t =6 [s]},
axis x line*=bottom,
axis y line*=left
]
\addplot [forget plot] graphics [xmin=-20.05, xmax=19.95, ymin=-10.05, ymax=19.95] {figures/exp11-1.png};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-14.9999979383726	-6.9999747291592\\
-14.9408092713521	-6.83861297253617\\
-14.7748400901111	-6.47447604038109\\
-14.5194853760288	-5.99852757328013\\
-14.1921401104849	-5.43450756739279\\
-13.8101992748586	-4.79490027448603\\
-13.3910578505294	-4.09218994632683\\
-12.9521108188768	-3.33886083468214\\
-12.5107531612801	-2.54739719131893\\
-12.0843798591189	-1.73028326800418\\
-11.6903858937725	-0.900003316504841\\
-11.3461662466204	-0.0690415885878897\\
-11.0701650029673	0.751225730037236\\
-10.8823081860639	1.55232084356749\\
-10.7910723230521	2.32036631527589\\
-10.7989307550196	3.03846199536516\\
-10.9228501953998	3.6893355243514\\
-11.1945360756551	4.25571454275072\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-10.1945360756551	4.25571454275072\\
-10.1965493991833	4.31913846240728\\
-10.2025812628243	4.38230699632447\\
-10.2126073783924	4.44496578711113\\
-10.2265873742588	4.5068625299318\\
-10.2444649579142	4.5677479884492\\
-10.2661681426391	4.62737699841104\\
-10.2916095373685	4.68550945483989\\
-10.3206866985854	4.74191127885119\\
-10.353282542824	4.79635536020631\\
-10.3892658181241	4.84862247180536\\
-10.4284916325362	4.89850215243726\\
-10.4708020375501	4.94579355423283\\
-10.516026664098	4.99030625140825\\
-10.5639834085706	5.03186100704247\\
-10.6144791660839	5.07029049480105\\
-10.6673106080446	5.10543997270023\\
-10.7222650008825	5.1371679061983\\
-10.7791210626533	5.16534653810523\\
-10.8376498540633	5.18986240301582\\
-10.8976157003269	5.21061678419479\\
-10.9587771401457	5.22752611107426\\
-11.0208878979882	5.24052229576292\\
-11.0836978757541	5.24955300721197\\
-11.1469541598314	5.25458188193372\\
-11.21040203949	5.25558867042459\\
-11.2737860325119	5.25256931870266\\
-11.3368509139284	5.24553598463165\\
-11.3993427437203	5.2345169889655\\
-11.4610098893452	5.21955670131066\\
-11.5216040389726	5.20071536146539\\
-11.5808812013483	5.1780688368553\\
-11.6386026882609	5.15170831704205\\
-11.6945360756551	5.12173994653515\\
-11.7484561395213	5.08828439738549\\
-11.8001457627928	5.05147638328155\\
-11.8493968096004	5.01146411710497\\
-11.8960109633615	4.96840871412958\\
-11.9398005253309	4.92248354326701\\
-11.9805891703979	4.87387352897132\\
-12.018212657085	4.82277440661349\\
-12.0525194888901	4.76939193432412\\
-12.0833715243101	4.71394106447813\\
-12.1106445330872	4.65664507815733\\
-12.1342286964411	4.59773468607639\\
-12.1540290492696	4.53744709959215\\
-12.1699658625406	4.47602507553726\\
-12.1819749643315	4.41371593872407\\
-12.1900079982282	4.3507705860549\\
-12.1940326180383	4.28744247624878\\
-12.1940326180383	4.22398660925265\\
-12.1900079982282	4.16065849944653\\
-12.1819749643315	4.09771314677737\\
-12.1699658625406	4.03540400996418\\
-12.1540290492696	3.97398198590929\\
-12.1342286964411	3.91369439942505\\
-12.1106445330872	3.8547840073441\\
-12.0833715243101	3.79748802102331\\
-12.0525194888901	3.74203715117731\\
-12.018212657085	3.68865467888795\\
-11.9805891703979	3.63755555653011\\
-11.9398005253309	3.58894554223443\\
-11.8960109633615	3.54302037137185\\
-11.8493968096004	3.49996496839646\\
-11.8001457627928	3.45995270221988\\
-11.7484561395213	3.42314468811595\\
-11.6945360756551	3.38968913896628\\
-11.6386026882609	3.35972076845938\\
-11.5808812013483	3.33336024864614\\
-11.5216040389726	3.31071372403605\\
-11.4610098893452	3.29187238419077\\
-11.3993427437203	3.27691209653594\\
-11.3368509139284	3.26589310086978\\
-11.2737860325119	3.25885976679877\\
-11.21040203949	3.25584041507684\\
-11.1469541598314	3.25684720356771\\
-11.0836978757541	3.26187607828946\\
-11.0208878979882	3.27090678973851\\
-10.9587771401457	3.28390297442717\\
-10.8976157003269	3.30081230130664\\
-10.8376498540633	3.32156668248561\\
-10.7791210626533	3.3460825473962\\
-10.7222650008825	3.37426117930313\\
-10.6673106080446	3.4059891128012\\
-10.6144791660839	3.44113859070038\\
-10.5639834085706	3.47956807845896\\
-10.516026664098	3.52112283409318\\
-10.4708020375501	3.5656355312686\\
-10.4284916325362	3.61292693306418\\
-10.3892658181241	3.66280661369608\\
-10.353282542824	3.71507372529512\\
-10.3206866985854	3.76951780665025\\
-10.2916095373685	3.82591963066154\\
-10.2661681426391	3.88405208709039\\
-10.2444649579142	3.94368109705223\\
-10.2265873742588	4.00456655556964\\
-10.2126073783924	4.06646329839031\\
-10.2025812628244	4.12912208917697\\
-10.1965493991833	4.19229062309415\\
-10.1945360756551	4.25571454275072\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-14.9999979383726	-6.9999747291592\\
-14.9408092713521	-6.83861297253617\\
-14.7748400901111	-6.47447604038109\\
-14.5194853760288	-5.99852757328013\\
-14.1921401104849	-5.43450756739279\\
-13.8101992748586	-4.79490027448603\\
-13.3910578505294	-4.09218994632683\\
-12.9521108188768	-3.33886083468214\\
-12.5107531612801	-2.54739719131893\\
-12.0843798591189	-1.73028326800418\\
-11.6903858937725	-0.900003316504841\\
-11.3461662466204	-0.0690415885878897\\
-11.0701650029673	0.751225730037236\\
-10.8823081860639	1.55232084356749\\
-10.7910723230521	2.32036631527589\\
-10.7989307550196	3.03846199536516\\
-10.9228501953998	3.6893355243514\\
-11.1945360756551	4.25571454275072\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.9999985451194	12.9999972544445\\
11.9678537107016	12.9140829261486\\
11.8796030017341	12.6717839304536\\
11.7475219728835	12.2962658920477\\
11.5838861788161	11.8106944356194\\
11.4009711741983	11.2382351858568\\
11.2110525136965	10.6020537674483\\
11.0264057519771	9.92531580508226\\
10.8593064437065	9.23118692344695\\
10.7220301435511	8.54283274723069\\
10.6234578917736	7.88208342248871\\
10.5563332560632	7.26523853271015\\
10.4980744017362	6.70650759061635\\
10.4168250412665	6.21991146089493\\
10.2801704466815	5.81935669009003\\
10.0598821477662	5.51806908867586\\
9.73263178347134	5.326861893415\\
9.28820778907223	5.24554512106472\\
8.7349751745677	5.24810290109853\\
8.07627612426936	5.2906320689608\\
7.31847870425342	5.33887171138261\\
6.47196858213922	5.37856286032307\\
5.54781499250615	5.40738980635613\\
4.5570871699336	5.42722939836231\\
3.51085434900094	5.43889587270339\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.51085434900094	5.43889587270339\\
4.50884102547282	5.50231979235996\\
4.50280916183173	5.56548832627714\\
4.49278304626365	5.6281471170638\\
4.47880305039729	5.69004385988447\\
4.46092546674188	5.75092931840188\\
4.43922228201701	5.81055832836372\\
4.41378088728756	5.86869078479257\\
4.38470372607072	5.92509260880386\\
4.35210788183212	5.97953669015899\\
4.316124606532	6.03180380175804\\
4.27689879211992	6.08168348238993\\
4.23458838710601	6.12897488418551\\
4.18936376055807	6.17348758136093\\
4.14140701608546	6.21504233699515\\
4.09091125857214	6.25347182475373\\
4.03807981661144	6.28862130265291\\
3.98312542377362	6.32034923615098\\
3.92626936200283	6.34852786805791\\
3.86774057059281	6.3730437329685\\
3.80777472432921	6.39379811414747\\
3.74661328451037	6.41070744102694\\
3.68450252666787	6.4237036257156\\
3.62169254890195	6.43273433716465\\
3.55843626482468	6.4377632118864\\
3.49498838516613	6.43877000037727\\
3.43160439214415	6.43575064865534\\
3.36853951072765	6.42871731458433\\
3.30604768093575	6.41769831891817\\
3.2443805353109	6.40273803126334\\
3.18378638568352	6.38389669141806\\
3.12450922330781	6.36125016680798\\
3.06678773639516	6.33488964699473\\
3.01085434900094	6.30492127648783\\
2.95693428513483	6.27146572733817\\
2.90524466186327	6.23465771323423\\
2.85599361505565	6.19464544705765\\
2.80937946129462	6.15159004408226\\
2.76558989932518	6.10566487321969\\
2.72480125425815	6.057054858924\\
2.68717776757111	6.00595573656617\\
2.65287093576596	5.9525732642768\\
2.62201890034602	5.8971223944308\\
2.59474589156887	5.83982640811001\\
2.57116172821503	5.78091601602906\\
2.55136137538644	5.72062842954482\\
2.53542456211553	5.65920640548994\\
2.52341546032454	5.59689726867674\\
2.51538242642785	5.53395191600758\\
2.51135780661775	5.47062380620146\\
2.51135780661775	5.40716793920533\\
2.51538242642785	5.34383982939921\\
2.52341546032454	5.28089447673004\\
2.53542456211553	5.21858533991685\\
2.55136137538644	5.15716331586196\\
2.57116172821503	5.09687572937773\\
2.59474589156887	5.03796533729678\\
2.62201890034601	4.98066935097598\\
2.65287093576596	4.92521848112999\\
2.68717776757111	4.87183600884062\\
2.72480125425815	4.82073688648279\\
2.76558989932518	4.7721268721871\\
2.80937946129462	4.72620170132453\\
2.85599361505565	4.68314629834914\\
2.90524466186327	4.64313403217256\\
2.95693428513483	4.60632601806862\\
3.01085434900094	4.57287046891896\\
3.06678773639516	4.54290209841206\\
3.12450922330781	4.51654157859881\\
3.18378638568352	4.49389505398873\\
3.2443805353109	4.47505371414345\\
3.30604768093575	4.46009342648862\\
3.36853951072765	4.44907443082246\\
3.43160439214415	4.44204109675145\\
3.49498838516613	4.43902174502952\\
3.55843626482468	4.44002853352039\\
3.62169254890195	4.44505740824214\\
3.68450252666787	4.45408811969119\\
3.74661328451037	4.46708430437985\\
3.80777472432921	4.48399363125932\\
3.86774057059281	4.50474801243829\\
3.92626936200282	4.52926387734888\\
3.98312542377362	4.55744250925581\\
4.03807981661144	4.58917044275388\\
4.09091125857214	4.62431992065306\\
4.14140701608546	4.66274940841164\\
4.18936376055807	4.70430416404586\\
4.23458838710601	4.74881686122128\\
4.27689879211992	4.79610826301685\\
4.316124606532	4.84598794364875\\
4.35210788183212	4.8982550552478\\
4.38470372607072	4.95269913660293\\
4.41378088728756	5.00910096061422\\
4.43922228201701	5.06723341704307\\
4.46092546674188	5.12686242700491\\
4.47880305039729	5.18774788552231\\
4.49278304626364	5.24964462834298\\
4.50280916183173	5.31230341912964\\
4.50884102547282	5.37547195304683\\
4.51085434900094	5.43889587270339\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.9999985451194	12.9999972544445\\
11.9678537107016	12.9140829261486\\
11.8796030017341	12.6717839304536\\
11.7475219728835	12.2962658920477\\
11.5838861788161	11.8106944356194\\
11.4009711741983	11.2382351858568\\
11.2110525136965	10.6020537674483\\
11.0264057519771	9.92531580508226\\
10.8593064437065	9.23118692344695\\
10.7220301435511	8.54283274723069\\
10.6234578917736	7.88208342248871\\
10.5563332560632	7.26523853271015\\
10.4980744017362	6.70650759061635\\
10.4168250412665	6.21991146089493\\
10.2801704466815	5.81935669009003\\
10.0598821477662	5.51806908867586\\
9.73263178347134	5.326861893415\\
9.28820778907223	5.24554512106472\\
8.7349751745677	5.24810290109853\\
8.07627612426936	5.2906320689608\\
7.31847870425342	5.33887171138261\\
6.47196858213922	5.37856286032307\\
5.54781499250615	5.40738980635613\\
4.5570871699336	5.42722939836231\\
3.51085434900094	5.43889587270339\\
};
\end{axis}

\begin{axis}[%
width=4.3in,
height=2.697in,
at={(13.552in,4.616in)},
scale only axis,
axis on top,
xmin=-20.05,
xmax=19,
xlabel style={font=\huge\color{white!15!black}},
xlabel={x [m]},
ymin=-10.05,
ymax=19.95,
ylabel style={font=\huge\color{white!15!black}},
ylabel={y [m]},
axis background/.style={fill=white},
title style={font=\huge\bfseries},
title={t =12 [s]},
axis x line*=bottom,
axis y line*=left
]
\addplot [forget plot] graphics [xmin=-20.05, xmax=19.95, ymin=-10.05, ymax=19.95] {figures/exp11-1.png};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-14.9999979383726	-6.9999747291592\\
-14.9408092713521	-6.83861297253617\\
-14.7748400901111	-6.47447604038109\\
-14.5194853760288	-5.99852757328013\\
-14.1921401104849	-5.43450756739279\\
-13.8101992748586	-4.79490027448603\\
-13.3910578505294	-4.09218994632683\\
-12.9521108188768	-3.33886083468214\\
-12.5107531612801	-2.54739719131893\\
-12.0843798591189	-1.73028326800418\\
-11.6903858937725	-0.900003316504841\\
-11.3461662466204	-0.0690415885878897\\
-11.0701650029673	0.751225730037236\\
-10.8823081860639	1.55232084356749\\
-10.7910723230521	2.32036631527589\\
-10.7989307550196	3.03846199536516\\
-10.9228501953998	3.6893355243514\\
-11.1945360756551	4.25571454275072\\
-11.6383984407838	4.72056733950984\\
-12.2418898137916	5.07006861194679\\
-12.9589743067932	5.30210645715159\\
-13.7300018231464	5.42905386677542\\
-14.498798380745	5.47390078413745\\
-15.2170549378122	5.45612250918098\\
-15.8464452619153	5.38372129184709\\
-16.3625651587077	5.25623799636243\\
-16.7611638117966	5.07790356587405\\
-17.0469482048219	4.8709996295563\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-16.0469482048219	4.8709996295563\\
-16.04896152835	4.93442354921286\\
-16.0549933919911	4.99759208313005\\
-16.0650195075592	5.06025087391671\\
-16.0789995034255	5.12214761673738\\
-16.0968770870809	5.18303307525479\\
-16.1185802718058	5.24266208521663\\
-16.1440216665352	5.30079454164547\\
-16.1730988277521	5.35719636565677\\
-16.2056946719907	5.4116404470119\\
-16.2416779472908	5.46390755861094\\
-16.2809037617029	5.51378723924284\\
-16.3232141667168	5.56107864103841\\
-16.3684387932647	5.60559133821383\\
-16.4163955377373	5.64714609384806\\
-16.4668912952507	5.68557558160664\\
-16.5197227372114	5.72072505950581\\
-16.5746771300492	5.75245299300388\\
-16.63153319182	5.78063162491082\\
-16.69006198323	5.80514748982141\\
-16.7500278294936	5.82590187100037\\
-16.8111892693124	5.84281119787984\\
-16.8733000271549	5.85580738256851\\
-16.9361100049208	5.86483809401755\\
-16.9993662889981	5.86986696873931\\
-17.0628141686567	5.87087375723018\\
-17.1261981616786	5.86785440550824\\
-17.1892630430951	5.86082107143723\\
-17.2517548728871	5.84980207577108\\
-17.3134220185119	5.83484178811624\\
-17.3740161681393	5.81600044827097\\
-17.433293330515	5.79335392366088\\
-17.4910148174276	5.76699340384764\\
-17.5469482048219	5.73702503334074\\
-17.600868268688	5.70356948419107\\
-17.6525578919595	5.66676147008713\\
-17.7018089387671	5.62674920391056\\
-17.7484230925282	5.58369380093516\\
-17.7922126544976	5.53776863007259\\
-17.8330012995646	5.48915861577691\\
-17.8706247862517	5.43805949341907\\
-17.9049316180568	5.38467702112971\\
-17.9357836534768	5.32922615128371\\
-17.9630566622539	5.27193016496291\\
-17.9866408256078	5.21301977288197\\
-18.0064411784364	5.15273218639773\\
-18.0223779917073	5.09131016234284\\
-18.0343870934983	5.02900102552965\\
-18.0424201273949	4.96605567286048\\
-18.046444747205	4.90272756305437\\
-18.046444747205	4.83927169605823\\
-18.0424201273949	4.77594358625212\\
-18.0343870934983	4.71299823358295\\
-18.0223779917073	4.65068909676976\\
-18.0064411784364	4.58926707271487\\
-17.9866408256078	4.52897948623063\\
-17.9630566622539	4.47006909414969\\
-17.9357836534768	4.41277310782889\\
-17.9049316180568	4.35732223798289\\
-17.8706247862517	4.30393976569353\\
-17.8330012995646	4.25284064333569\\
-17.7922126544976	4.20423062904001\\
-17.7484230925282	4.15830545817744\\
-17.7018089387671	4.11525005520204\\
-17.6525578919595	4.07523778902547\\
-17.600868268688	4.03842977492153\\
-17.5469482048219	4.00497422577186\\
-17.4910148174276	3.97500585526496\\
-17.433293330515	3.94864533545172\\
-17.3740161681393	3.92599881084163\\
-17.3134220185119	3.90715747099636\\
-17.2517548728871	3.89219718334152\\
-17.1892630430951	3.88117818767537\\
-17.1261981616786	3.87414485360436\\
-17.0628141686567	3.87112550188242\\
-16.9993662889981	3.87213229037329\\
-16.9361100049208	3.87716116509505\\
-16.8733000271549	3.88619187654409\\
-16.8111892693124	3.89918806123276\\
-16.7500278294936	3.91609738811223\\
-16.69006198323	3.93685176929119\\
-16.63153319182	3.96136763420178\\
-16.5746771300492	3.98954626610872\\
-16.5197227372114	4.02127419960679\\
-16.4668912952507	4.05642367750596\\
-16.4163955377373	4.09485316526454\\
-16.3684387932647	4.13640792089877\\
-16.3232141667168	4.18092061807419\\
-16.2809037617029	4.22821201986976\\
-16.2416779472908	4.27809170050166\\
-16.2056946719907	4.3303588121007\\
-16.1730988277521	4.38480289345583\\
-16.1440216665352	4.44120471746713\\
-16.1185802718058	4.49933717389597\\
-16.0968770870809	4.55896618385781\\
-16.0789995034255	4.61985164237522\\
-16.0650195075592	4.68174838519589\\
-16.0549933919911	4.74440717598255\\
-16.04896152835	4.80757570989973\\
-16.0469482048219	4.8709996295563\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-14.9999979383726	-6.9999747291592\\
-14.9408092713521	-6.83861297253617\\
-14.7748400901111	-6.47447604038109\\
-14.5194853760288	-5.99852757328013\\
-14.1921401104849	-5.43450756739279\\
-13.8101992748586	-4.79490027448603\\
-13.3910578505294	-4.09218994632683\\
-12.9521108188768	-3.33886083468214\\
-12.5107531612801	-2.54739719131893\\
-12.0843798591189	-1.73028326800418\\
-11.6903858937725	-0.900003316504841\\
-11.3461662466204	-0.0690415885878897\\
-11.0701650029673	0.751225730037236\\
-10.8823081860639	1.55232084356749\\
-10.7910723230521	2.32036631527589\\
-10.7989307550196	3.03846199536516\\
-10.9228501953998	3.6893355243514\\
-11.1945360756551	4.25571454275072\\
-11.6383984407838	4.72056733950984\\
-12.2418898137916	5.07006861194679\\
-12.9589743067932	5.30210645715159\\
-13.7300018231464	5.42905386677542\\
-14.498798380745	5.47390078413745\\
-15.2170549378122	5.45612250918098\\
-15.8464452619153	5.38372129184709\\
-16.3625651587077	5.25623799636243\\
-16.7611638117966	5.07790356587405\\
-17.0469482048219	4.8709996295563\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.9999985451194	12.9999972544445\\
11.9678537107016	12.9140829261486\\
11.8796030017341	12.6717839304536\\
11.7475219728835	12.2962658920477\\
11.5838861788161	11.8106944356194\\
11.4009711741983	11.2382351858568\\
11.2110525136965	10.6020537674483\\
11.0264057519771	9.92531580508226\\
10.8593064437065	9.23118692344695\\
10.7220301435511	8.54283274723069\\
10.6234578917736	7.88208342248871\\
10.5563332560632	7.26523853271015\\
10.4980744017362	6.70650759061635\\
10.4168250412665	6.21991146089493\\
10.2801704466815	5.81935669009003\\
10.0598821477662	5.51806908867586\\
9.73263178347134	5.326861893415\\
9.28820778907223	5.24554512106472\\
8.7349751745677	5.24810290109853\\
8.07627612426936	5.2906320689608\\
7.31847870425342	5.33887171138261\\
6.47196858213922	5.37856286032307\\
5.54781499250615	5.40738980635613\\
4.5570871699336	5.42722939836231\\
3.51085434900094	5.43889587270339\\
2.42018576428756	5.43853843423913\\
1.29615065037285	5.41565302571776\\
0.149818241836191	5.35346251295733\\
-1.00774222674303	5.23354819894042\\
-2.16546152078543	5.04761910640159\\
-3.31455276765254	4.81601973524384\\
-4.45195890623646	4.59299513827856\\
-5.56304483451281	4.43133155910473\\
-6.62872838252273	4.34513507057393\\
-7.62966552238198	4.3226820880273\\
-8.54651222620637	4.34219328805477\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-7.54651222620637	4.34219328805477\\
-7.54852554973448	4.40561720771133\\
-7.55455741337557	4.46878574162852\\
-7.56458352894366	4.53144453241518\\
-7.57856352481001	4.59334127523585\\
-7.59644110846542	4.65422673375326\\
-7.6181442931903	4.7138557437151\\
-7.64358568791975	4.77198820014394\\
-7.67266284913658	4.82839002415524\\
-7.70525869337519	4.88283410551036\\
-7.74124196867531	4.93510121710941\\
-7.78046778308739	4.98498089774131\\
-7.8227781881013	5.03227229953688\\
-7.86800281464924	5.0767849967123\\
-7.91595955912185	5.11833975234652\\
-7.96645531663517	5.1567692401051\\
-8.01928675859587	5.19191871800428\\
-8.07424115143369	5.22364665150235\\
-8.13109721320448	5.25182528340929\\
-8.1896260046145	5.27634114831987\\
-8.24959185087809	5.29709552949884\\
-8.31075329069694	5.31400485637831\\
-8.37286404853944	5.32700104106698\\
-8.43567402630536	5.33603175251602\\
-8.49893031038263	5.34106062723778\\
-8.56237819004118	5.34206741572864\\
-8.62576218306316	5.33904806400671\\
-8.68882706447965	5.3320147299357\\
-8.75131889427156	5.32099573426955\\
-8.8129860398964	5.30603544661471\\
-8.87358018952379	5.28719410676944\\
-8.9328573518995	5.26454758215935\\
-8.99057883881214	5.2381870623461\\
-9.04651222620637	5.20821869183921\\
-9.10043229007248	5.17476314268954\\
-9.15212191334404	5.1379551285856\\
-9.20137296015165	5.09794286240903\\
-9.24798711391269	5.05488745943363\\
-9.29177667588212	5.00896228857106\\
-9.33256532094916	4.96035227427537\\
-9.3701888076362	4.90925315191754\\
-9.40449563944135	4.85587067962817\\
-9.43534767486129	4.80041980978218\\
-9.46262068363844	4.74312382346138\\
-9.48620484699228	4.68421343138044\\
-9.50600519982087	4.6239258448962\\
-9.52194201309178	4.56250382084131\\
-9.53395111488276	4.50019468402812\\
-9.54198414877945	4.43724933135895\\
-9.54600876858955	4.37392122155284\\
-9.54600876858955	4.3104653545567\\
-9.54198414877945	4.24713724475058\\
-9.53395111488276	4.18419189208142\\
-9.52194201309178	4.12188275526823\\
-9.50600519982087	4.06046073121334\\
-9.48620484699228	4.0001731447291\\
-9.46262068363844	3.94126275264815\\
-9.43534767486129	3.88396676632736\\
-9.40449563944135	3.82851589648136\\
-9.3701888076362	3.775133424192\\
-9.33256532094916	3.72403430183416\\
-9.29177667588212	3.67542428753848\\
-9.24798711391269	3.6294991166759\\
-9.20137296015165	3.58644371370051\\
-9.15212191334404	3.54643144752394\\
-9.10043229007248	3.50962343342\\
-9.04651222620637	3.47616788427033\\
-8.99057883881214	3.44619951376343\\
-8.9328573518995	3.41983899395019\\
-8.87358018952379	3.3971924693401\\
-8.8129860398964	3.37835112949483\\
-8.75131889427156	3.36339084183999\\
-8.68882706447965	3.35237184617383\\
-8.62576218306316	3.34533851210283\\
-8.56237819004118	3.34231916038089\\
-8.49893031038263	3.34332594887176\\
-8.43567402630536	3.34835482359351\\
-8.37286404853944	3.35738553504256\\
-8.31075329069694	3.37038171973123\\
-8.24959185087809	3.38729104661069\\
-8.1896260046145	3.40804542778966\\
-8.13109721320448	3.43256129270025\\
-8.07424115143369	3.46073992460719\\
-8.01928675859587	3.49246785810525\\
-7.96645531663517	3.52761733600443\\
-7.91595955912185	3.56604682376301\\
-7.86800281464924	3.60760157939723\\
-7.8227781881013	3.65211427657265\\
-7.78046778308739	3.69940567836823\\
-7.74124196867531	3.74928535900013\\
-7.70525869337519	3.80155247059917\\
-7.67266284913658	3.8559965519543\\
-7.64358568791975	3.9123983759656\\
-7.6181442931903	3.97053083239444\\
-7.59644110846542	4.03015984235628\\
-7.57856352481001	4.09104530087369\\
-7.56458352894366	4.15294204369436\\
-7.55455741337557	4.21560083448102\\
-7.54852554973449	4.2787693683982\\
-7.54651222620637	4.34219328805477\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.9999985451194	12.9999972544445\\
11.9678537107016	12.9140829261486\\
11.8796030017341	12.6717839304536\\
11.7475219728835	12.2962658920477\\
11.5838861788161	11.8106944356194\\
11.4009711741983	11.2382351858568\\
11.2110525136965	10.6020537674483\\
11.0264057519771	9.92531580508226\\
10.8593064437065	9.23118692344695\\
10.7220301435511	8.54283274723069\\
10.6234578917736	7.88208342248871\\
10.5563332560632	7.26523853271015\\
10.4980744017362	6.70650759061635\\
10.4168250412665	6.21991146089493\\
10.2801704466815	5.81935669009003\\
10.0598821477662	5.51806908867586\\
9.73263178347134	5.326861893415\\
9.28820778907223	5.24554512106472\\
8.7349751745677	5.24810290109853\\
8.07627612426936	5.2906320689608\\
7.31847870425342	5.33887171138261\\
6.47196858213922	5.37856286032307\\
5.54781499250615	5.40738980635613\\
4.5570871699336	5.42722939836231\\
3.51085434900094	5.43889587270339\\
2.42018576428756	5.43853843423913\\
1.29615065037285	5.41565302571776\\
0.149818241836191	5.35346251295733\\
-1.00774222674303	5.23354819894042\\
-2.16546152078543	5.04761910640159\\
-3.31455276765254	4.81601973524384\\
-4.45195890623646	4.59299513827856\\
-5.56304483451281	4.43133155910473\\
-6.62872838252273	4.34513507057393\\
-7.62966552238198	4.3226820880273\\
-8.54651222620637	4.34219328805477\\
};
\end{axis}

\begin{axis}[%
width=4.3in,
height=2.697in,
at={(2.753in,0.7in)},
scale only axis,
axis on top,
xmin=-20.05,
xmax=19,
xlabel style={font=\huge \color{white!15!black}},
xlabel={x [m]},
ymin=-10.05,
ymax=19.95,
ylabel style={font=\huge \color{white!15!black}},
ylabel={y [m]},
axis background/.style={fill=white},
title style={font=\huge \bfseries},
title={t =18 [s]},
axis x line*=bottom,
axis y line*=left
]
\addplot [forget plot] graphics [xmin=-20.05, xmax=19.95, ymin=-10.05, ymax=19.95] {figures/exp11-1.png};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-14.9999979383726	-6.9999747291592\\
-14.9408092713521	-6.83861297253617\\
-14.7748400901111	-6.47447604038109\\
-14.5194853760288	-5.99852757328013\\
-14.1921401104849	-5.43450756739279\\
-13.8101992748586	-4.79490027448603\\
-13.3910578505294	-4.09218994632683\\
-12.9521108188768	-3.33886083468214\\
-12.5107531612801	-2.54739719131893\\
-12.0843798591189	-1.73028326800418\\
-11.6903858937725	-0.900003316504841\\
-11.3461662466204	-0.0690415885878897\\
-11.0701650029673	0.751225730037236\\
-10.8823081860639	1.55232084356749\\
-10.7910723230521	2.32036631527589\\
-10.7989307550196	3.03846199536516\\
-10.9228501953998	3.6893355243514\\
-11.1945360756551	4.25571454275072\\
-11.6383984407838	4.72056733950984\\
-12.2418898137916	5.07006861194679\\
-12.9589743067932	5.30210645715159\\
-13.7300018231464	5.42905386677542\\
-14.498798380745	5.47390078413745\\
-15.2170549378122	5.45612250918098\\
-15.8464452619153	5.38372129184709\\
-16.3625651587077	5.25623799636243\\
-16.7611638117966	5.07790356587405\\
-17.0469482048219	4.8709996295563\\
-17.1565526579605	4.6627782374956\\
-16.9144175233226	4.48178750592733\\
-16.0594248144866	4.35330662489875\\
-14.3908200242543	4.28234742986233\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-13.3908200242543	4.28234742986233\\
-13.3928333477824	4.34577134951889\\
-13.3988652114235	4.40893988343608\\
-13.4088913269916	4.47159867422274\\
-13.4228713228579	4.53349541704341\\
-13.4407489065133	4.59438087556082\\
-13.4624520912382	4.65400988552266\\
-13.4878934859677	4.7121423419515\\
-13.5169706471845	4.7685441659628\\
-13.5495664914231	4.82298824731793\\
-13.5855497667232	4.87525535891697\\
-13.6247755811353	4.92513503954887\\
-13.6670859861492	4.97242644134444\\
-13.7123106126972	5.01693913851986\\
-13.7602673571698	5.05849389415409\\
-13.8107631146831	5.09692338191266\\
-13.8635945566438	5.13207285981184\\
-13.9185489494816	5.16380079330991\\
-13.9754050112524	5.19197942521685\\
-14.0339338026624	5.21649529012744\\
-14.093899648926	5.2372496713064\\
-14.1550610887449	5.25415899818587\\
-14.2171718465874	5.26715518287454\\
-14.2799818243533	5.27618589432358\\
-14.3432381084305	5.28121476904534\\
-14.4066859880891	5.2822215575362\\
-14.4700699811111	5.27920220581427\\
-14.5331348625276	5.27216887174326\\
-14.5956266923195	5.26114987607711\\
-14.6572938379443	5.24618958842227\\
-14.7178879875717	5.227348248577\\
-14.7771651499474	5.20470172396691\\
-14.8348866368601	5.17834120415366\\
-14.8908200242543	5.14837283364677\\
-14.9447400881204	5.1149172844971\\
-14.996429711392	5.07810927039316\\
-15.0456807581996	5.03809700421659\\
-15.0922949119606	4.99504160124119\\
-15.13608447393	4.94911643037862\\
-15.1768731189971	4.90050641608293\\
-15.2144966056841	4.8494072937251\\
-15.2488034374893	4.79602482143574\\
-15.2796554729092	4.74057395158974\\
-15.3069284816864	4.68327796526894\\
-15.3305126450402	4.624367573188\\
-15.3503129978688	4.56407998670376\\
-15.3662498111397	4.50265796264887\\
-15.3782589129307	4.44034882583568\\
-15.3862919468274	4.37740347316651\\
-15.3903165666375	4.3140753633604\\
-15.3903165666375	4.25061949636426\\
-15.3862919468274	4.18729138655815\\
-15.3782589129307	4.12434603388898\\
-15.3662498111397	4.06203689707579\\
-15.3503129978688	4.0006148730209\\
-15.3305126450402	3.94032728653666\\
-15.3069284816864	3.88141689445572\\
-15.2796554729092	3.82412090813492\\
-15.2488034374893	3.76867003828892\\
-15.2144966056841	3.71528756599956\\
-15.1768731189971	3.66418844364172\\
-15.13608447393	3.61557842934604\\
-15.0922949119606	3.56965325848347\\
-15.0456807581996	3.52659785550807\\
-14.996429711392	3.4865855893315\\
-14.9447400881204	3.44977757522756\\
-14.8908200242543	3.41632202607789\\
-14.8348866368601	3.38635365557099\\
-14.7771651499474	3.35999313575775\\
-14.7178879875717	3.33734661114766\\
-14.6572938379443	3.31850527130239\\
-14.5956266923195	3.30354498364755\\
-14.5331348625276	3.2925259879814\\
-14.4700699811111	3.28549265391039\\
-14.4066859880891	3.28247330218845\\
-14.3432381084305	3.28348009067932\\
-14.2799818243533	3.28850896540107\\
-14.2171718465874	3.29753967685012\\
-14.1550610887449	3.31053586153879\\
-14.093899648926	3.32744518841825\\
-14.0339338026624	3.34819956959722\\
-13.9754050112524	3.37271543450781\\
-13.9185489494816	3.40089406641475\\
-13.8635945566438	3.43262199991281\\
-13.8107631146831	3.46777147781199\\
-13.7602673571698	3.50620096557057\\
-13.7123106126972	3.54775572120479\\
-13.6670859861492	3.59226841838022\\
-13.6247755811353	3.63955982017579\\
-13.5855497667232	3.68943950080769\\
-13.5495664914231	3.74170661240673\\
-13.5169706471845	3.79615069376186\\
-13.4878934859677	3.85255251777316\\
-13.4624520912382	3.910684974202\\
-13.4407489065133	3.97031398416384\\
-13.4228713228579	4.03119944268125\\
-13.4088913269916	4.09309618550192\\
-13.3988652114235	4.15575497628858\\
-13.3928333477824	4.21892351020576\\
-13.3908200242543	4.28234742986233\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-14.9999979383726	-6.9999747291592\\
-14.9408092713521	-6.83861297253617\\
-14.7748400901111	-6.47447604038109\\
-14.5194853760288	-5.99852757328013\\
-14.1921401104849	-5.43450756739279\\
-13.8101992748586	-4.79490027448603\\
-13.3910578505294	-4.09218994632683\\
-12.9521108188768	-3.33886083468214\\
-12.5107531612801	-2.54739719131893\\
-12.0843798591189	-1.73028326800418\\
-11.6903858937725	-0.900003316504841\\
-11.3461662466204	-0.0690415885878897\\
-11.0701650029673	0.751225730037236\\
-10.8823081860639	1.55232084356749\\
-10.7910723230521	2.32036631527589\\
-10.7989307550196	3.03846199536516\\
-10.9228501953998	3.6893355243514\\
-11.1945360756551	4.25571454275072\\
-11.6383984407838	4.72056733950984\\
-12.2418898137916	5.07006861194679\\
-12.9589743067932	5.30210645715159\\
-13.7300018231464	5.42905386677542\\
-14.498798380745	5.47390078413745\\
-15.2170549378122	5.45612250918098\\
-15.8464452619153	5.38372129184709\\
-16.3625651587077	5.25623799636243\\
-16.7611638117966	5.07790356587405\\
-17.0469482048219	4.8709996295563\\
-17.1565526579605	4.6627782374956\\
-16.9144175233226	4.48178750592733\\
-16.0594248144866	4.35330662489875\\
-14.3908200242543	4.28234742986233\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.9999985451194	12.9999972544445\\
11.9678537107016	12.9140829261486\\
11.8796030017341	12.6717839304536\\
11.7475219728835	12.2962658920477\\
11.5838861788161	11.8106944356194\\
11.4009711741983	11.2382351858568\\
11.2110525136965	10.6020537674483\\
11.0264057519771	9.92531580508226\\
10.8593064437065	9.23118692344695\\
10.7220301435511	8.54283274723069\\
10.6234578917736	7.88208342248871\\
10.5563332560632	7.26523853271015\\
10.4980744017362	6.70650759061635\\
10.4168250412665	6.21991146089493\\
10.2801704466815	5.81935669009003\\
10.0598821477662	5.51806908867586\\
9.73263178347134	5.326861893415\\
9.28820778907223	5.24554512106472\\
8.7349751745677	5.24810290109853\\
8.07627612426936	5.2906320689608\\
7.31847870425342	5.33887171138261\\
6.47196858213922	5.37856286032307\\
5.54781499250615	5.40738980635613\\
4.5570871699336	5.42722939836231\\
3.51085434900094	5.43889587270339\\
2.42018576428756	5.43853843423913\\
1.29615065037285	5.41565302571776\\
0.149818241836191	5.35346251295733\\
-1.00774222674303	5.23354819894042\\
-2.16546152078543	5.04761910640159\\
-3.31455276765254	4.81601973524384\\
-4.45195890623646	4.59299513827856\\
-5.56304483451281	4.43133155910473\\
-6.62872838252273	4.34513507057393\\
-7.62966552238198	4.3226820880273\\
-8.54651222620637	4.34219328805477\\
-9.35992446611166	4.3765374895048\\
-10.0519733368365	4.38945545939723\\
-10.6089234703952	4.33207742661662\\
-11.0199462043918	4.16809073600635\\
-11.3051590504524	3.89439650129553\\
-11.5043046086433	3.52237605184446\\
-11.6614257205426	3.06556889402731\\
-11.8155592419364	2.53761299916728\\
-11.9814174493813	1.95275814414844\\
-12.1519802696937	1.32648513541402\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-11.1519802696937	1.32648513541402\\
-11.1539935932218	1.38990905507059\\
-11.1600254568629	1.45307758898777\\
-11.170051572431	1.51573637977443\\
-11.1840315682974	1.5776331225951\\
-11.2019091519528	1.63851858111251\\
-11.2236123366776	1.69814759107435\\
-11.2490537314071	1.75628004750319\\
-11.2781308926239	1.81268187151449\\
-11.3107267368625	1.86712595286962\\
-11.3467100121627	1.91939306446866\\
-11.3859358265747	1.96927274510056\\
-11.4282462315886	2.01656414689614\\
-11.4734708581366	2.06107684407156\\
-11.5214276026092	2.10263159970578\\
-11.5719233601225	2.14106108746436\\
-11.6247548020832	2.17621056536354\\
-11.679709194921	2.20793849886161\\
-11.7365652566918	2.23611713076854\\
-11.7950940481018	2.26063299567913\\
-11.8550598943654	2.2813873768581\\
-11.9162213341843	2.29829670373757\\
-11.9783320920268	2.31129288842623\\
-12.0411420697927	2.32032359987528\\
-12.10439835387	2.32535247459703\\
-12.1678462335285	2.3263592630879\\
-12.2312302265505	2.32333991136597\\
-12.294295107967	2.31630657729496\\
-12.3567869377589	2.3052875816288\\
-12.4184540833838	2.29032729397397\\
-12.4790482330111	2.27148595412869\\
-12.5383253953868	2.2488394295186\\
-12.5960468822995	2.22247890970536\\
-12.6519802696937	2.19251053919846\\
-12.7059003335598	2.15905499004879\\
-12.7575899568314	2.12224697594486\\
-12.806841003639	2.08223470976828\\
-12.8534551574	2.03917930679289\\
-12.8972447193695	1.99325413593032\\
-12.9380333644365	1.94464412163463\\
-12.9756568511235	1.89354499927679\\
-13.0099636829287	1.84016252698743\\
-13.0408157183486	1.78471165714143\\
-13.0680887271258	1.72741567082064\\
-13.0916728904796	1.66850527873969\\
-13.1114732433082	1.60821769225545\\
-13.1274100565791	1.54679566820056\\
-13.1394191583701	1.48448653138737\\
-13.1474521922668	1.42154117871821\\
-13.1514768120769	1.35821306891209\\
-13.1514768120769	1.29475720191596\\
-13.1474521922668	1.23142909210984\\
-13.1394191583701	1.16848373944067\\
-13.1274100565791	1.10617460262748\\
-13.1114732433082	1.04475257857259\\
-13.0916728904796	0.984464992088355\\
-13.0680887271258	0.92555460000741\\
-13.0408157183486	0.868258613686614\\
-13.0099636829287	0.812807743840617\\
-12.9756568511235	0.759425271551253\\
-12.9380333644365	0.708326149193419\\
-12.8972447193695	0.659716134897732\\
-12.8534551574	0.613790964035161\\
-12.806841003639	0.570735561059765\\
-12.7575899568314	0.530723294883191\\
-12.7059003335598	0.493915280779252\\
-12.6519802696937	0.460459731629585\\
-12.5960468822995	0.430491361122687\\
-12.5383253953868	0.404130841309442\\
-12.4790482330111	0.381484316699355\\
-12.4184540833838	0.362642976854082\\
-12.3567869377589	0.347682689199245\\
-12.294295107967	0.336663693533091\\
-12.2312302265505	0.329630359462081\\
-12.1678462335285	0.326611007740148\\
-12.10439835387	0.327617796231016\\
-12.0411420697927	0.332646670952769\\
-11.9783320920268	0.341677382401815\\
-11.9162213341843	0.354673567090482\\
-11.8550598943654	0.37158289396995\\
-11.7950940481018	0.392337275148917\\
-11.7365652566918	0.416853140059505\\
-11.679709194921	0.445031771966441\\
-11.6247548020832	0.476759705464509\\
-11.5719233601225	0.511909183363688\\
-11.5214276026092	0.550338671122266\\
-11.4734708581366	0.59189342675649\\
-11.4282462315886	0.636406123931911\\
-11.3859358265747	0.683697525727483\\
-11.3467100121627	0.733577206359383\\
-11.3107267368625	0.785844317958426\\
-11.2781308926239	0.840288399313555\\
-11.2490537314071	0.896690223324851\\
-11.2236123366776	0.954822679753695\\
-11.2019091519528	1.01445168971554\\
-11.1840315682974	1.07533714823294\\
-11.170051572431	1.13723389105361\\
-11.1600254568629	1.19989268184027\\
-11.1539935932218	1.26306121575746\\
-11.1519802696937	1.32648513541402\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.9999985451194	12.9999972544445\\
11.9678537107016	12.9140829261486\\
11.8796030017341	12.6717839304536\\
11.7475219728835	12.2962658920477\\
11.5838861788161	11.8106944356194\\
11.4009711741983	11.2382351858568\\
11.2110525136965	10.6020537674483\\
11.0264057519771	9.92531580508226\\
10.8593064437065	9.23118692344695\\
10.7220301435511	8.54283274723069\\
10.6234578917736	7.88208342248871\\
10.5563332560632	7.26523853271015\\
10.4980744017362	6.70650759061635\\
10.4168250412665	6.21991146089493\\
10.2801704466815	5.81935669009003\\
10.0598821477662	5.51806908867586\\
9.73263178347134	5.326861893415\\
9.28820778907223	5.24554512106472\\
8.7349751745677	5.24810290109853\\
8.07627612426936	5.2906320689608\\
7.31847870425342	5.33887171138261\\
6.47196858213922	5.37856286032307\\
5.54781499250615	5.40738980635613\\
4.5570871699336	5.42722939836231\\
3.51085434900094	5.43889587270339\\
2.42018576428756	5.43853843423913\\
1.29615065037285	5.41565302571776\\
0.149818241836191	5.35346251295733\\
-1.00774222674303	5.23354819894042\\
-2.16546152078543	5.04761910640159\\
-3.31455276765254	4.81601973524384\\
-4.45195890623646	4.59299513827856\\
-5.56304483451281	4.43133155910473\\
-6.62872838252273	4.34513507057393\\
-7.62966552238198	4.3226820880273\\
-8.54651222620637	4.34219328805477\\
-9.35992446611166	4.3765374895048\\
-10.0519733368365	4.38945545939723\\
-10.6089234703952	4.33207742661662\\
-11.0199462043918	4.16809073600635\\
-11.3051590504524	3.89439650129553\\
-11.5043046086433	3.52237605184446\\
-11.6614257205426	3.06556889402731\\
-11.8155592419364	2.53761299916728\\
-11.9814174493813	1.95275814414844\\
-12.1519802696937	1.32648513541402\\
};
\end{axis}

\begin{axis}[%
width=4.3in,
height=2.697in,
at={(8.153in,0.7in)},
scale only axis,
axis on top,
xmin=-20.05,
xmax=19,
xlabel style={font=\huge \color{white!15!black}},
xlabel={x [m]},
ymin=-10.05,
ymax=19.95,
ylabel style={font=\huge \color{white!15!black}},
ylabel={y [m]},
axis background/.style={fill=white},
title style={font=\huge \bfseries},
title={t =24 [s]},
axis x line*=bottom,
axis y line*=left
]
\addplot [forget plot] graphics [xmin=-20.05, xmax=19.95, ymin=-10.05, ymax=19.95] {figures/exp11-1.png};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-14.9999979383726	-6.9999747291592\\
-14.9408092713521	-6.83861297253617\\
-14.7748400901111	-6.47447604038109\\
-14.5194853760288	-5.99852757328013\\
-14.1921401104849	-5.43450756739279\\
-13.8101992748586	-4.79490027448603\\
-13.3910578505294	-4.09218994632683\\
-12.9521108188768	-3.33886083468214\\
-12.5107531612801	-2.54739719131893\\
-12.0843798591189	-1.73028326800418\\
-11.6903858937725	-0.900003316504841\\
-11.3461662466204	-0.0690415885878897\\
-11.0701650029673	0.751225730037236\\
-10.8823081860639	1.55232084356749\\
-10.7910723230521	2.32036631527589\\
-10.7989307550196	3.03846199536516\\
-10.9228501953998	3.6893355243514\\
-11.1945360756551	4.25571454275072\\
-11.6383984407838	4.72056733950984\\
-12.2418898137916	5.07006861194679\\
-12.9589743067932	5.30210645715159\\
-13.7300018231464	5.42905386677542\\
-14.498798380745	5.47390078413745\\
-15.2170549378122	5.45612250918098\\
-15.8464452619153	5.38372129184709\\
-16.3625651587077	5.25623799636243\\
-16.7611638117966	5.07790356587405\\
-17.0469482048219	4.8709996295563\\
-17.1565526579605	4.6627782374956\\
-16.9144175233226	4.48178750592733\\
-16.0594248144866	4.35330662489875\\
-14.3908200242543	4.28234742986233\\
-11.8309421474998	4.26656988582675\\
-8.4733917301673	4.31232094379802\\
-4.65456373545968	4.44147206548605\\
-0.89672904385715	4.65577940623047\\
2.43820836395334	4.90625411903212\\
5.18107846565971	5.09971830374786\\
7.29523374232523	5.19487054865267\\
8.82768290800969	5.20500441163601\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.82768290800969	5.20500441163601\\
9.82566958448158	5.26842833129257\\
9.81963772084049	5.33159686520976\\
9.8096116052724	5.39425565599642\\
9.79563160940605	5.45615239881709\\
9.77775402575064	5.5170378573345\\
9.75605084102576	5.57666686729634\\
9.73060944629631	5.63479932372518\\
9.70153228507948	5.69120114773648\\
9.66893644084087	5.74564522909161\\
9.63295316554075	5.79791234069065\\
9.59372735112867	5.84779202132255\\
9.55141694611476	5.89508342311812\\
9.50619231956682	5.93959612029354\\
9.45823557509421	5.98115087592777\\
9.40773981758089	6.01958036368635\\
9.35490837562019	6.05472984158552\\
9.29995398278237	6.08645777508359\\
9.24309792101158	6.11463640699053\\
9.18456912960156	6.13915227190112\\
9.12460328333797	6.15990665308008\\
9.06344184351912	6.17681597995955\\
9.00133108567662	6.18981216464822\\
8.9385211079107	6.19884287609726\\
8.87526482383343	6.20387175081902\\
8.81181694417488	6.20487853930988\\
8.7484329511529	6.20185918758795\\
8.68536806973641	6.19482585351694\\
8.6228762399445	6.18380685785079\\
8.56120909431966	6.16884657019595\\
8.50061494469227	6.15000523035068\\
8.44133778231656	6.12735870574059\\
8.38361629540392	6.10099818592735\\
8.32768290800969	6.07102981542045\\
8.27376284414358	6.03757426627078\\
8.22207322087202	6.00076625216684\\
8.17282217406441	5.96075398599027\\
8.12620802030337	5.91769858301487\\
8.08241845833394	5.8717734121523\\
8.0416298132669	5.82316339785662\\
8.00400632657986	5.77206427549878\\
7.96969949477471	5.71868180320942\\
7.93884745935477	5.66323093336342\\
7.91157445057762	5.60593494704262\\
7.88799028722378	5.54702455496168\\
7.86818993439519	5.48673696847744\\
7.85225312112428	5.42531494442255\\
7.8402440193333	5.36300580760936\\
7.83221098543661	5.30006045494019\\
7.82818636562651	5.23673234513408\\
7.82818636562651	5.17327647813794\\
7.83221098543661	5.10994836833183\\
7.8402440193333	5.04700301566266\\
7.85225312112428	4.98469387884947\\
7.86818993439519	4.92327185479458\\
7.88799028722378	4.86298426831034\\
7.91157445057762	4.8040738762294\\
7.93884745935477	4.7467778899086\\
7.96969949477471	4.6913270200626\\
8.00400632657986	4.63794454777324\\
8.0416298132669	4.5868454254154\\
8.08241845833394	4.53823541111972\\
8.12620802030337	4.49231024025715\\
8.17282217406441	4.44925483728175\\
8.22207322087202	4.40924257110518\\
8.27376284414358	4.37243455700124\\
8.32768290800969	4.33897900785157\\
8.38361629540392	4.30901063734467\\
8.44133778231656	4.28265011753143\\
8.50061494469227	4.26000359292134\\
8.56120909431966	4.24116225307607\\
8.6228762399445	4.22620196542123\\
8.68536806973641	4.21518296975508\\
8.7484329511529	4.20814963568407\\
8.81181694417488	4.20513028396213\\
8.87526482383343	4.206137072453\\
8.9385211079107	4.21116594717476\\
9.00133108567662	4.2201966586238\\
9.06344184351912	4.23319284331247\\
9.12460328333797	4.25010217019194\\
9.18456912960156	4.2708565513709\\
9.24309792101158	4.29537241628149\\
9.29995398278237	4.32355104818843\\
9.35490837562019	4.35527898168649\\
9.40773981758089	4.39042845958567\\
9.45823557509421	4.42885794734425\\
9.50619231956682	4.47041270297848\\
9.55141694611476	4.5149254001539\\
9.59372735112867	4.56221680194947\\
9.63295316554075	4.61209648258137\\
9.66893644084087	4.66436359418041\\
9.70153228507948	4.71880767553554\\
9.73060944629631	4.77520949954684\\
9.75605084102576	4.83334195597568\\
9.77775402575064	4.89297096593752\\
9.79563160940605	4.95385642445493\\
9.8096116052724	5.0157531672756\\
9.81963772084049	5.07841195806226\\
9.82566958448158	5.14158049197944\\
9.82768290800969	5.20500441163601\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-14.9999979383726	-6.9999747291592\\
-14.9408092713521	-6.83861297253617\\
-14.7748400901111	-6.47447604038109\\
-14.5194853760288	-5.99852757328013\\
-14.1921401104849	-5.43450756739279\\
-13.8101992748586	-4.79490027448603\\
-13.3910578505294	-4.09218994632683\\
-12.9521108188768	-3.33886083468214\\
-12.5107531612801	-2.54739719131893\\
-12.0843798591189	-1.73028326800418\\
-11.6903858937725	-0.900003316504841\\
-11.3461662466204	-0.0690415885878897\\
-11.0701650029673	0.751225730037236\\
-10.8823081860639	1.55232084356749\\
-10.7910723230521	2.32036631527589\\
-10.7989307550196	3.03846199536516\\
-10.9228501953998	3.6893355243514\\
-11.1945360756551	4.25571454275072\\
-11.6383984407838	4.72056733950984\\
-12.2418898137916	5.07006861194679\\
-12.9589743067932	5.30210645715159\\
-13.7300018231464	5.42905386677542\\
-14.498798380745	5.47390078413745\\
-15.2170549378122	5.45612250918098\\
-15.8464452619153	5.38372129184709\\
-16.3625651587077	5.25623799636243\\
-16.7611638117966	5.07790356587405\\
-17.0469482048219	4.8709996295563\\
-17.1565526579605	4.6627782374956\\
-16.9144175233226	4.48178750592733\\
-16.0594248144866	4.35330662489875\\
-14.3908200242543	4.28234742986233\\
-11.8309421474998	4.26656988582675\\
-8.4733917301673	4.31232094379802\\
-4.65456373545968	4.44147206548605\\
-0.89672904385715	4.65577940623047\\
2.43820836395334	4.90625411903212\\
5.18107846565971	5.09971830374786\\
7.29523374232523	5.19487054865267\\
8.82768290800969	5.20500441163601\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.9999985451194	12.9999972544445\\
11.9678537107016	12.9140829261486\\
11.8796030017341	12.6717839304536\\
11.7475219728835	12.2962658920477\\
11.5838861788161	11.8106944356194\\
11.4009711741983	11.2382351858568\\
11.2110525136965	10.6020537674483\\
11.0264057519771	9.92531580508226\\
10.8593064437065	9.23118692344695\\
10.7220301435511	8.54283274723069\\
10.6234578917736	7.88208342248871\\
10.5563332560632	7.26523853271015\\
10.4980744017362	6.70650759061635\\
10.4168250412665	6.21991146089493\\
10.2801704466815	5.81935669009003\\
10.0598821477662	5.51806908867586\\
9.73263178347134	5.326861893415\\
9.28820778907223	5.24554512106472\\
8.7349751745677	5.24810290109853\\
8.07627612426936	5.2906320689608\\
7.31847870425342	5.33887171138261\\
6.47196858213922	5.37856286032307\\
5.54781499250615	5.40738980635613\\
4.5570871699336	5.42722939836231\\
3.51085434900094	5.43889587270339\\
2.42018576428756	5.43853843423913\\
1.29615065037285	5.41565302571776\\
0.149818241836191	5.35346251295733\\
-1.00774222674303	5.23354819894042\\
-2.16546152078543	5.04761910640159\\
-3.31455276765254	4.81601973524384\\
-4.45195890623646	4.59299513827856\\
-5.56304483451281	4.43133155910473\\
-6.62872838252273	4.34513507057393\\
-7.62966552238198	4.3226820880273\\
-8.54651222620637	4.34219328805477\\
-9.35992446611166	4.3765374895048\\
-10.0519733368365	4.38945545939723\\
-10.6089234703952	4.33207742661662\\
-11.0199462043918	4.16809073600635\\
-11.3051590504524	3.89439650129553\\
-11.5043046086433	3.52237605184446\\
-11.6614257205426	3.06556889402731\\
-11.8155592419364	2.53761299916728\\
-11.9814174493813	1.95275814414844\\
-12.1519802696937	1.32648513541402\\
-12.324513136377	0.670021814230555\\
-12.4985496399028	-0.00662017081984101\\
-12.6736233707427	-0.693429171155043\\
-12.8492679193684	-1.38039353819292\\
-13.0250168762514	-2.05750162335136\\
-13.2004038318634	-2.71474177804823\\
-13.3749623766761	-3.3421023537014\\
-13.5482261011609	-3.92957170172875\\
-13.7197285957897	-4.46713817354817\\
-13.889003451034	-4.94479012057752\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-12.889003451034	-4.94479012057752\\
-12.8910167745621	-4.88136620092096\\
-12.8970486382032	-4.81819766700377\\
-12.9070747537713	-4.75553887621711\\
-12.9210547496376	-4.69364213339644\\
-12.938932333293	-4.63275667487904\\
-12.9606355180179	-4.5731276649172\\
-12.9860769127474	-4.51499520848835\\
-13.0151540739642	-4.45859338447706\\
-13.0477499182028	-4.40414930312193\\
-13.0837331935029	-4.35188219152288\\
-13.122959007915	-4.30200251089098\\
-13.1652694129289	-4.25471110909541\\
-13.2104940394769	-4.21019841191999\\
-13.2584507839495	-4.16864365628577\\
-13.3089465414628	-4.13021416852719\\
-13.3617779834235	-4.09506469062801\\
-13.4167323762613	-4.06333675712994\\
-13.4735884380321	-4.03515812522301\\
-13.5321172294421	-4.01064226031242\\
-13.5920830757057	-3.98988787913345\\
-13.6532445155246	-3.97297855225398\\
-13.7153552733671	-3.95998236756532\\
-13.778165251133	-3.95095165611627\\
-13.8414215352102	-3.94592278139452\\
-13.9048694148688	-3.94491599290365\\
-13.9682534078908	-3.94793534462558\\
-14.0313182893073	-3.95496867869659\\
-14.0938101190992	-3.96598767436275\\
-14.155477264724	-3.98094796201758\\
-14.2160714143514	-3.99978930186286\\
-14.2753485767271	-4.02243582647294\\
-14.3330700636398	-4.04879634628619\\
-14.389003451034	-4.07876471679309\\
-14.4429235149001	-4.11222026594275\\
-14.4946131381716	-4.14902828004669\\
-14.5438641849793	-4.18904054622327\\
-14.5904783387403	-4.23209594919866\\
-14.6342679007097	-4.27802112006123\\
-14.6750565457768	-4.32663113435692\\
-14.7126800324638	-4.37773025671475\\
-14.746986864269	-4.43111272900412\\
-14.7778388996889	-4.48656359885011\\
-14.8051119084661	-4.54385958517091\\
-14.8286960718199	-4.60276997725185\\
-14.8484964246485	-4.66305756373609\\
-14.8644332379194	-4.72447958779098\\
-14.8764423397104	-4.78678872460417\\
-14.8844753736071	-4.84973407727334\\
-14.8884999934172	-4.91306218707946\\
-14.8884999934172	-4.97651805407559\\
-14.8844753736071	-5.03984616388171\\
-14.8764423397104	-5.10279151655087\\
-14.8644332379194	-5.16510065336406\\
-14.8484964246485	-5.22652267741895\\
-14.8286960718199	-5.28681026390319\\
-14.8051119084661	-5.34572065598414\\
-14.7778388996889	-5.40301664230493\\
-14.746986864269	-5.45846751215093\\
-14.7126800324638	-5.51184998444029\\
-14.6750565457768	-5.56294910679813\\
-14.6342679007097	-5.61155912109382\\
-14.5904783387403	-5.65748429195639\\
-14.5438641849793	-5.70053969493178\\
-14.4946131381716	-5.74055196110836\\
-14.4429235149001	-5.7773599752123\\
-14.389003451034	-5.81081552436196\\
-14.3330700636398	-5.84078389486886\\
-14.2753485767271	-5.86714441468211\\
-14.2160714143514	-5.88979093929219\\
-14.155477264724	-5.90863227913747\\
-14.0938101190992	-5.9235925667923\\
-14.0313182893073	-5.93461156245846\\
-13.9682534078908	-5.94164489652947\\
-13.9048694148688	-5.9446642482514\\
-13.8414215352102	-5.94365745976053\\
-13.778165251133	-5.93862858503878\\
-13.7153552733671	-5.92959787358973\\
-13.6532445155246	-5.91660168890107\\
-13.5920830757057	-5.8996923620216\\
-13.5321172294421	-5.87893798084263\\
-13.4735884380321	-5.85442211593204\\
-13.4167323762613	-5.82624348402511\\
-13.3617779834235	-5.79451555052704\\
-13.3089465414628	-5.75936607262786\\
-13.2584507839495	-5.72093658486928\\
-13.2104940394769	-5.67938182923506\\
-13.1652694129289	-5.63486913205964\\
-13.122959007915	-5.58757773026406\\
-13.0837331935029	-5.53769804963216\\
-13.0477499182028	-5.48543093803312\\
-13.0151540739642	-5.43098685667799\\
-12.9860769127474	-5.3745850326667\\
-12.9606355180179	-5.31645257623785\\
-12.938932333293	-5.25682356627601\\
-12.9210547496376	-5.1959381077586\\
-12.9070747537713	-5.13404136493793\\
-12.8970486382032	-5.07138257415127\\
-12.8910167745621	-5.00821404023409\\
-12.889003451034	-4.94479012057752\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.9999985451194	12.9999972544445\\
11.9678537107016	12.9140829261486\\
11.8796030017341	12.6717839304536\\
11.7475219728835	12.2962658920477\\
11.5838861788161	11.8106944356194\\
11.4009711741983	11.2382351858568\\
11.2110525136965	10.6020537674483\\
11.0264057519771	9.92531580508226\\
10.8593064437065	9.23118692344695\\
10.7220301435511	8.54283274723069\\
10.6234578917736	7.88208342248871\\
10.5563332560632	7.26523853271015\\
10.4980744017362	6.70650759061635\\
10.4168250412665	6.21991146089493\\
10.2801704466815	5.81935669009003\\
10.0598821477662	5.51806908867586\\
9.73263178347134	5.326861893415\\
9.28820778907223	5.24554512106472\\
8.7349751745677	5.24810290109853\\
8.07627612426936	5.2906320689608\\
7.31847870425342	5.33887171138261\\
6.47196858213922	5.37856286032307\\
5.54781499250615	5.40738980635613\\
4.5570871699336	5.42722939836231\\
3.51085434900094	5.43889587270339\\
2.42018576428756	5.43853843423913\\
1.29615065037285	5.41565302571776\\
0.149818241836191	5.35346251295733\\
-1.00774222674303	5.23354819894042\\
-2.16546152078543	5.04761910640159\\
-3.31455276765254	4.81601973524384\\
-4.45195890623646	4.59299513827856\\
-5.56304483451281	4.43133155910473\\
-6.62872838252273	4.34513507057393\\
-7.62966552238198	4.3226820880273\\
-8.54651222620637	4.34219328805477\\
-9.35992446611166	4.3765374895048\\
-10.0519733368365	4.38945545939723\\
-10.6089234703952	4.33207742661662\\
-11.0199462043918	4.16809073600635\\
-11.3051590504524	3.89439650129553\\
-11.5043046086433	3.52237605184446\\
-11.6614257205426	3.06556889402731\\
-11.8155592419364	2.53761299916728\\
-11.9814174493813	1.95275814414844\\
-12.1519802696937	1.32648513541402\\
-12.324513136377	0.670021814230555\\
-12.4985496399028	-0.00662017081984101\\
-12.6736233707427	-0.693429171155043\\
-12.8492679193684	-1.38039353819292\\
-13.0250168762514	-2.05750162335136\\
-13.2004038318634	-2.71474177804823\\
-13.3749623766761	-3.3421023537014\\
-13.5482261011609	-3.92957170172875\\
-13.7197285957897	-4.46713817354817\\
-13.889003451034	-4.94479012057752\\
};
\end{axis}

\begin{axis}[%
width=4.3in,
height=2.697in,
at={(13.552in,0.7in)},
scale only axis,
axis on top,
xmin=-20.05,
xmax=19,
xlabel style={font=\huge \color{white!15!black}},
xlabel={x [m]},
ymin=-10.05,
ymax=19.95,
ylabel style={font=\huge \color{white!15!black}},
ylabel={y [m]},
axis background/.style={fill=white},
title style={font=\huge \bfseries},
title={t =30 [s]},
axis x line*=bottom,
axis y line*=left
]
\addplot [forget plot] graphics [xmin=-20.05, xmax=19.95, ymin=-10.05, ymax=19.95] {figures/exp11-1.png};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-14.9999979383726	-6.9999747291592\\
-14.9408092713521	-6.83861297253617\\
-14.7748400901111	-6.47447604038109\\
-14.5194853760288	-5.99852757328013\\
-14.1921401104849	-5.43450756739279\\
-13.8101992748586	-4.79490027448603\\
-13.3910578505294	-4.09218994632683\\
-12.9521108188768	-3.33886083468214\\
-12.5107531612801	-2.54739719131893\\
-12.0843798591189	-1.73028326800418\\
-11.6903858937725	-0.900003316504841\\
-11.3461662466204	-0.0690415885878897\\
-11.0701650029673	0.751225730037236\\
-10.8823081860639	1.55232084356749\\
-10.7910723230521	2.32036631527589\\
-10.7989307550196	3.03846199536516\\
-10.9228501953998	3.6893355243514\\
-11.1945360756551	4.25571454275072\\
-11.6383984407838	4.72056733950984\\
-12.2418898137916	5.07006861194679\\
-12.9589743067932	5.30210645715159\\
-13.7300018231464	5.42905386677542\\
-14.498798380745	5.47390078413745\\
-15.2170549378122	5.45612250918098\\
-15.8464452619153	5.38372129184709\\
-16.3625651587077	5.25623799636243\\
-16.7611638117966	5.07790356587405\\
-17.0469482048219	4.8709996295563\\
-17.1565526579605	4.6627782374956\\
-16.9144175233226	4.48178750592733\\
-16.0594248144866	4.35330662489875\\
-14.3908200242543	4.28234742986233\\
-11.8309421474998	4.26656988582675\\
-8.4733917301673	4.31232094379802\\
-4.65456373545968	4.44147206548605\\
-0.89672904385715	4.65577940623047\\
2.43820836395334	4.90625411903212\\
5.18107846565971	5.09971830374786\\
7.29523374232523	5.19487054865267\\
8.82768290800969	5.20500441163601\\
9.87213124015181	5.17809917907246\\
10.5350068669523	5.16387936794637\\
10.891563787003	5.17127593906768\\
11.0083876706191	5.19863340821669\\
10.952064188116	5.24429629117371\\
10.789179009809	5.30660910371904\\
10.5863178060134	5.38391636163298\\
10.4042530934212	5.4712365449595\\
10.2740501723165	5.55369315621767\\
10.192681206253	5.62802038036007\\
10.1411724159147	5.69937464514162\\
10.1019571577052	5.7721796096177\\
10.0679610363766	5.8457146412887\\
10.0361494657703	5.91881235899893\\
10.0049743770179	5.99108222447297\\
9.9742591564661	6.06281981574238\\
9.94471789288809	6.13476197463512\\
9.9172657572052	6.20774464122588\\
9.89236034251647	6.28237172674136\\
9.87050901821756	6.3592643874089\\
9.85202780047336	6.43895097581867\\
9.83744891134254	6.52204630690384\\
9.82677757234434	6.60894565948791\\
9.81996435256992	6.70001326491236\\
9.81753267500716	6.79579052174564\\
9.82077086354802	6.89703804532197\\
9.82986847912011	7.0042188290945\\
9.84370631675031	7.11748793475845\\
9.86008727889672	7.23680151254573\\
9.87602701086658	7.36200519685927\\
9.88856333580805	7.49292443042318\\
9.89615302716691	7.62941148985846\\
9.89901910192963	7.77132589297445\\
9.89822035493679	7.9185271575805\\
9.89510265588657	8.07087480148593\\
9.89140254513084	8.2282283425001\\
9.88975729534668	8.39044729843234\\
9.89429293391926	8.55739118709199\\
9.91079693619261	8.72891952628839\\
9.94572629589055	8.90489183383088\\
10.003494842446	9.08519187121062\\
10.0845652230098	9.26979306051021\\
10.1885332234596	9.45869532379818\\
10.314090367677	9.65221936664436\\
10.4573492785456	9.85177512243076\\
10.6116630125932	10.0603024619832\\
10.7681897498669	10.2821732589009\\
10.9195403713463	10.5200652381326\\
11.0637468000682	10.7706096306491\\
11.2001580003545	11.0289601970234\\
11.3281229365274	11.2902706978284\\
11.4469905729086	11.5496948936372\\
11.5561098738202	11.8023865450227\\
11.6548298035841	12.043499412558\\
11.7424993265222	12.2681872568161\\
11.8184674069566	12.47160383837\\
11.8820830092092	12.6489029177926\\
11.9326950976019	12.795238255657\\
11.9696526364566	12.9057636125362\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
12.9696526364566	12.9057636125362\\
12.9676393129285	12.9691875321927\\
12.9616074492874	13.0323560661099\\
12.9515813337193	13.0950148568966\\
12.937601337853	13.1569115997173\\
12.9197237541976	13.2177970582347\\
12.8980205694727	13.2774260681965\\
12.8725791747432	13.3355585246254\\
12.8435020135264	13.3919603486366\\
12.8109061692878	13.4464044299918\\
12.7749228939877	13.4986715415908\\
12.7356970795756	13.5485512222227\\
12.6933866745617	13.5958426240183\\
12.6481620480138	13.6403553211937\\
12.6002053035411	13.6819100768279\\
12.5497095460278	13.7203395645865\\
12.4968781040671	13.7554890424857\\
12.4419237112293	13.7872169759838\\
12.3850676494585	13.8153956078907\\
12.3265388580485	13.8399114728013\\
12.2665730117849	13.8606658539803\\
12.2054115719661	13.8775751808597\\
12.1433008141236	13.8905713655484\\
12.0804908363576	13.8996020769974\\
12.0172345522804	13.9046309517192\\
11.9537866726218	13.9056377402101\\
11.8904026795998	13.9026183884881\\
11.8273377981833	13.8955850544171\\
11.7648459683914	13.884566058751\\
11.7031788227666	13.8696057710961\\
11.6425846731392	13.8507644312508\\
11.5833075107635	13.8281179066408\\
11.5255860238509	13.8017573868275\\
11.4696526364566	13.7717890163206\\
11.4157325725905	13.738333467171\\
11.364042949319	13.701525453067\\
11.3147919025113	13.6615131868904\\
11.2681777487503	13.618457783915\\
11.2243881867809	13.5725326130525\\
11.1835995417138	13.5239225987568\\
11.1459760550268	13.472823476399\\
11.1116692232216	13.4194410041096\\
11.0808171878017	13.3639901342636\\
11.0535441790246	13.3066941479428\\
11.0299600156707	13.2477837558618\\
11.0101596628421	13.1874961693776\\
10.9942228495712	13.1260741453227\\
10.9822137477802	13.0637650085095\\
10.9741807138835	13.0008196558404\\
10.9701560940734	12.9374915460342\\
10.9701560940734	12.8740356790381\\
10.9741807138835	12.810707569232\\
10.9822137477802	12.7477622165628\\
10.9942228495712	12.6854530797496\\
11.0101596628421	12.6240310556948\\
11.0299600156707	12.5637434692105\\
11.0535441790246	12.5048330771296\\
11.0808171878017	12.4475370908088\\
11.1116692232216	12.3920862209628\\
11.1459760550268	12.3387037486734\\
11.1835995417138	12.2876046263156\\
11.2243881867809	12.2389946120199\\
11.2681777487503	12.1930694411573\\
11.3147919025113	12.1500140381819\\
11.364042949319	12.1100017720053\\
11.4157325725905	12.0731937579014\\
11.4696526364566	12.0397382087517\\
11.5255860238509	12.0097698382448\\
11.5833075107635	11.9834093184316\\
11.6425846731392	11.9607627938215\\
11.7031788227666	11.9419214539762\\
11.7648459683914	11.9269611663214\\
11.8273377981833	11.9159421706552\\
11.8904026795998	11.9089088365842\\
11.9537866726218	11.9058894848623\\
12.0172345522804	11.9068962733532\\
12.0804908363576	11.9119251480749\\
12.1433008141236	11.920955859524\\
12.2054115719661	11.9339520442126\\
12.2665730117849	11.9508613710921\\
12.3265388580485	11.9716157522711\\
12.3850676494585	11.9961316171817\\
12.4419237112293	12.0243102490886\\
12.4968781040671	12.0560381825867\\
12.5497095460278	12.0911876604858\\
12.6002053035411	12.1296171482444\\
12.6481620480138	12.1711719038786\\
12.6933866745617	12.2156846010541\\
12.7356970795756	12.2629760028496\\
12.7749228939877	12.3128556834815\\
12.8109061692878	12.3651227950806\\
12.8435020135264	12.4195668764357\\
12.8725791747432	12.475968700447\\
12.8980205694727	12.5341011568759\\
12.9197237541976	12.5937301668377\\
12.937601337853	12.6546156253551\\
12.9515813337193	12.7165123681758\\
12.9616074492874	12.7791711589624\\
12.9676393129285	12.8423396928796\\
12.9696526364566	12.9057636125362\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-14.9999979383726	-6.9999747291592\\
-14.9408092713521	-6.83861297253617\\
-14.7748400901111	-6.47447604038109\\
-14.5194853760288	-5.99852757328013\\
-14.1921401104849	-5.43450756739279\\
-13.8101992748586	-4.79490027448603\\
-13.3910578505294	-4.09218994632683\\
-12.9521108188768	-3.33886083468214\\
-12.5107531612801	-2.54739719131893\\
-12.0843798591189	-1.73028326800418\\
-11.6903858937725	-0.900003316504841\\
-11.3461662466204	-0.0690415885878897\\
-11.0701650029673	0.751225730037236\\
-10.8823081860639	1.55232084356749\\
-10.7910723230521	2.32036631527589\\
-10.7989307550196	3.03846199536516\\
-10.9228501953998	3.6893355243514\\
-11.1945360756551	4.25571454275072\\
-11.6383984407838	4.72056733950984\\
-12.2418898137916	5.07006861194679\\
-12.9589743067932	5.30210645715159\\
-13.7300018231464	5.42905386677542\\
-14.498798380745	5.47390078413745\\
-15.2170549378122	5.45612250918098\\
-15.8464452619153	5.38372129184709\\
-16.3625651587077	5.25623799636243\\
-16.7611638117966	5.07790356587405\\
-17.0469482048219	4.8709996295563\\
-17.1565526579605	4.6627782374956\\
-16.9144175233226	4.48178750592733\\
-16.0594248144866	4.35330662489875\\
-14.3908200242543	4.28234742986233\\
-11.8309421474998	4.26656988582675\\
-8.4733917301673	4.31232094379802\\
-4.65456373545968	4.44147206548605\\
-0.89672904385715	4.65577940623047\\
2.43820836395334	4.90625411903212\\
5.18107846565971	5.09971830374786\\
7.29523374232523	5.19487054865267\\
8.82768290800969	5.20500441163601\\
9.87213124015181	5.17809917907246\\
10.5350068669523	5.16387936794637\\
10.891563787003	5.17127593906768\\
11.0083876706191	5.19863340821669\\
10.952064188116	5.24429629117371\\
10.789179009809	5.30660910371904\\
10.5863178060134	5.38391636163298\\
10.4042530934212	5.4712365449595\\
10.2740501723165	5.55369315621767\\
10.192681206253	5.62802038036007\\
10.1411724159147	5.69937464514162\\
10.1019571577052	5.7721796096177\\
10.0679610363766	5.8457146412887\\
10.0361494657703	5.91881235899893\\
10.0049743770179	5.99108222447297\\
9.9742591564661	6.06281981574238\\
9.94471789288809	6.13476197463512\\
9.9172657572052	6.20774464122588\\
9.89236034251647	6.28237172674136\\
9.87050901821756	6.3592643874089\\
9.85202780047336	6.43895097581867\\
9.83744891134254	6.52204630690384\\
9.82677757234434	6.60894565948791\\
9.81996435256992	6.70001326491236\\
9.81753267500716	6.79579052174564\\
9.82077086354802	6.89703804532197\\
9.82986847912011	7.0042188290945\\
9.84370631675031	7.11748793475845\\
9.86008727889672	7.23680151254573\\
9.87602701086658	7.36200519685927\\
9.88856333580805	7.49292443042318\\
9.89615302716691	7.62941148985846\\
9.89901910192963	7.77132589297445\\
9.89822035493679	7.9185271575805\\
9.89510265588657	8.07087480148593\\
9.89140254513084	8.2282283425001\\
9.88975729534668	8.39044729843234\\
9.89429293391926	8.55739118709199\\
9.91079693619261	8.72891952628839\\
9.94572629589055	8.90489183383088\\
10.003494842446	9.08519187121062\\
10.0845652230098	9.26979306051021\\
10.1885332234596	9.45869532379818\\
10.314090367677	9.65221936664436\\
10.4573492785456	9.85177512243076\\
10.6116630125932	10.0603024619832\\
10.7681897498669	10.2821732589009\\
10.9195403713463	10.5200652381326\\
11.0637468000682	10.7706096306491\\
11.2001580003545	11.0289601970234\\
11.3281229365274	11.2902706978284\\
11.4469905729086	11.5496948936372\\
11.5561098738202	11.8023865450227\\
11.6548298035841	12.043499412558\\
11.7424993265222	12.2681872568161\\
11.8184674069566	12.47160383837\\
11.8820830092092	12.6489029177926\\
11.9326950976019	12.795238255657\\
11.9696526364566	12.9057636125362\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.9999985451194	12.9999972544445\\
11.9678537107016	12.9140829261486\\
11.8796030017341	12.6717839304536\\
11.7475219728835	12.2962658920477\\
11.5838861788161	11.8106944356194\\
11.4009711741983	11.2382351858568\\
11.2110525136965	10.6020537674483\\
11.0264057519771	9.92531580508226\\
10.8593064437065	9.23118692344695\\
10.7220301435511	8.54283274723069\\
10.6234578917736	7.88208342248871\\
10.5563332560632	7.26523853271015\\
10.4980744017362	6.70650759061635\\
10.4168250412665	6.21991146089493\\
10.2801704466815	5.81935669009003\\
10.0598821477662	5.51806908867586\\
9.73263178347134	5.326861893415\\
9.28820778907223	5.24554512106472\\
8.7349751745677	5.24810290109853\\
8.07627612426936	5.2906320689608\\
7.31847870425342	5.33887171138261\\
6.47196858213922	5.37856286032307\\
5.54781499250615	5.40738980635613\\
4.5570871699336	5.42722939836231\\
3.51085434900094	5.43889587270339\\
2.42018576428756	5.43853843423913\\
1.29615065037285	5.41565302571776\\
0.149818241836191	5.35346251295733\\
-1.00774222674303	5.23354819894042\\
-2.16546152078543	5.04761910640159\\
-3.31455276765254	4.81601973524384\\
-4.45195890623646	4.59299513827856\\
-5.56304483451281	4.43133155910473\\
-6.62872838252273	4.34513507057393\\
-7.62966552238198	4.3226820880273\\
-8.54651222620637	4.34219328805477\\
-9.35992446611166	4.3765374895048\\
-10.0519733368365	4.38945545939723\\
-10.6089234703952	4.33207742661662\\
-11.0199462043918	4.16809073600635\\
-11.3051590504524	3.89439650129553\\
-11.5043046086433	3.52237605184446\\
-11.6614257205426	3.06556889402731\\
-11.8155592419364	2.53761299916728\\
-11.9814174493813	1.95275814414844\\
-12.1519802696937	1.32648513541402\\
-12.324513136377	0.670021814230555\\
-12.4985496399028	-0.00662017081984101\\
-12.6736233707427	-0.693429171155043\\
-12.8492679193684	-1.38039353819292\\
-13.0250168762514	-2.05750162335136\\
-13.2004038318634	-2.71474177804823\\
-13.3749623766761	-3.3421023537014\\
-13.5482261011609	-3.92957170172875\\
-13.7197285957897	-4.46713817354817\\
-13.889003451034	-4.94479012057752\\
-14.0555842573654	-5.3525158942347\\
-14.2190046052555	-5.68030384593757\\
-14.378798085176	-5.91814232710402\\
-14.5344982875986	-6.06148582344918\\
-14.6856388029947	-6.12881098657675\\
-14.8317532218361	-6.14782513930679\\
-14.9723751345943	-6.14249183137855\\
-15.107038131741	-6.12888148768922\\
-15.2352758037479	-6.11565020229919\\
-15.3566217410864	-6.10623409908218\\
-15.4706095342283	-6.10113224562554\\
-15.5767727736452	-6.09958979446441\\
-15.6746450498086	-6.10054076107605\\
-15.7637599531903	-6.1029182365524\\
-15.8436510742618	-6.10551495482052\\
-15.9138520034947	-6.10659081614072\\
-15.9738963313607	-6.10345688702592\\
-16.0233176483314	-6.09236219720185\\
-16.0616495448784	-6.06917166127731\\
-16.0884256114734	-6.03149119418456\\
-16.1035273324165	-5.98086273732595\\
-16.108121745551	-5.91975484596037\\
-16.1030555784482	-5.8506360753467\\
-16.0880012266919	-5.7759749807438\\
-16.0623802498494	-5.69824011741056\\
-16.0269649639292	-5.61990004060586\\
-15.9828883345912	-5.54342330558857\\
-15.9312833274952	-5.47127846761757\\
-15.8732829083011	-5.40593408195175\\
-15.8100200426687	-5.34985870384997\\
-15.7426276962578	-5.30552088857111\\
-15.6722388347284	-5.27538919137406\\
-15.5999864237401	-5.26193216751769\\
-15.527003428953	-5.26761837226088\\
-15.4544228160267	-5.29491636086251\\
-15.3833775506211	-5.34629468858145\\
-15.3150005983962	-5.42422191067658\\
-15.2504249250116	-5.53116658240679\\
-15.1907834961273	-5.66959725903094\\
-15.137209277403	-5.84198249580792\\
-15.0908352344987	-6.0507908479966\\
-15.0527943330741	-6.29849087085586\\
-15.0242195387892	-6.58158501653792\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-14.0242195387892	-6.58158501653792\\
-14.0262328623173	-6.51816109688136\\
-14.0322647259584	-6.45499256296417\\
-14.0422908415265	-6.39233377217751\\
-14.0562708373928	-6.33043702935684\\
-14.0741484210482	-6.26955157083944\\
-14.0958516057731	-6.2099225608776\\
-14.1212930005026	-6.15179010444875\\
-14.1503701617194	-6.09538828043745\\
-14.182966005958	-6.04094419908233\\
-14.2189492812581	-5.98867708748328\\
-14.2581750956702	-5.93879740685138\\
-14.3004855006841	-5.89150600505581\\
-14.3457101272321	-5.84699330788039\\
-14.3936668717047	-5.80543855224617\\
-14.444162629218	-5.76700906448759\\
-14.4969940711787	-5.73185958658841\\
-14.5519484640165	-5.70013165309034\\
-14.6088045257873	-5.67195302118341\\
-14.6673333171973	-5.64743715627282\\
-14.7272991634609	-5.62668277509385\\
-14.7884606032798	-5.60977344821438\\
-14.8505713611223	-5.59677726352572\\
-14.9133813388882	-5.58774655207667\\
-14.9766376229654	-5.58271767735492\\
-15.040085502624	-5.58171088886405\\
-15.103469495646	-5.58473024058598\\
-15.1665343770625	-5.59176357465699\\
-15.2290262068544	-5.60278257032314\\
-15.2906933524792	-5.61774285797798\\
-15.3512875021066	-5.63658419782325\\
-15.4105646644823	-5.65923072243334\\
-15.468286151395	-5.68559124224659\\
-15.5242195387892	-5.71555961275349\\
-15.5781396026553	-5.74901516190315\\
-15.6298292259269	-5.78582317600709\\
-15.6790802727345	-5.82583544218367\\
-15.7256944264955	-5.86889084515906\\
-15.7694839884649	-5.91481601602163\\
-15.810272633532	-5.96342603031732\\
-15.847896120219	-6.01452515267515\\
-15.8822029520242	-6.06790762496452\\
-15.9130549874441	-6.12335849481051\\
-15.9403279962213	-6.18065448113131\\
-15.9639121595751	-6.23956487321225\\
-15.9837125124037	-6.29985245969649\\
-15.9996493256746	-6.36127448375138\\
-16.0116584274656	-6.42358362056457\\
-16.0196914613623	-6.48652897323374\\
-16.0237160811724	-6.54985708303986\\
-16.0237160811724	-6.61331295003599\\
-16.0196914613623	-6.67664105984211\\
-16.0116584274656	-6.73958641251127\\
-15.9996493256746	-6.80189554932446\\
-15.9837125124037	-6.86331757337935\\
-15.9639121595751	-6.92360515986359\\
-15.9403279962213	-6.98251555194454\\
-15.9130549874441	-7.03981153826533\\
-15.8822029520242	-7.09526240811133\\
-15.847896120219	-7.14864488040069\\
-15.810272633532	-7.19974400275853\\
-15.7694839884649	-7.24835401705421\\
-15.7256944264955	-7.29427918791679\\
-15.6790802727345	-7.33733459089218\\
-15.6298292259269	-7.37734685706876\\
-15.5781396026553	-7.41415487117269\\
-15.5242195387892	-7.44761042032236\\
-15.468286151395	-7.47757879082926\\
-15.4105646644823	-7.5039393106425\\
-15.3512875021066	-7.52658583525259\\
-15.2906933524792	-7.54542717509787\\
-15.2290262068544	-7.5603874627527\\
-15.1665343770625	-7.57140645841886\\
-15.103469495646	-7.57843979248987\\
-15.040085502624	-7.5814591442118\\
-14.9766376229654	-7.58045235572093\\
-14.9133813388882	-7.57542348099918\\
-14.8505713611223	-7.56639276955013\\
-14.7884606032798	-7.55339658486147\\
-14.7272991634609	-7.536487257982\\
-14.6673333171973	-7.51573287680303\\
-14.6088045257873	-7.49121701189244\\
-14.5519484640165	-7.46303837998551\\
-14.4969940711787	-7.43131044648744\\
-14.444162629218	-7.39616096858826\\
-14.3936668717047	-7.35773148082968\\
-14.3457101272321	-7.31617672519546\\
-14.3004855006841	-7.27166402802004\\
-14.2581750956702	-7.22437262622446\\
-14.2189492812581	-7.17449294559256\\
-14.182966005958	-7.12222583399352\\
-14.1503701617194	-7.06778175263839\\
-14.1212930005026	-7.0113799286271\\
-14.0958516057731	-6.95324747219825\\
-14.0741484210482	-6.89361846223641\\
-14.0562708373928	-6.832733003719\\
-14.0422908415265	-6.77083626089833\\
-14.0322647259584	-6.70817747011167\\
-14.0262328623173	-6.64500893619449\\
-14.0242195387892	-6.58158501653792\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.9999985451194	12.9999972544445\\
11.9678537107016	12.9140829261486\\
11.8796030017341	12.6717839304536\\
11.7475219728835	12.2962658920477\\
11.5838861788161	11.8106944356194\\
11.4009711741983	11.2382351858568\\
11.2110525136965	10.6020537674483\\
11.0264057519771	9.92531580508226\\
10.8593064437065	9.23118692344695\\
10.7220301435511	8.54283274723069\\
10.6234578917736	7.88208342248871\\
10.5563332560632	7.26523853271015\\
10.4980744017362	6.70650759061635\\
10.4168250412665	6.21991146089493\\
10.2801704466815	5.81935669009003\\
10.0598821477662	5.51806908867586\\
9.73263178347134	5.326861893415\\
9.28820778907223	5.24554512106472\\
8.7349751745677	5.24810290109853\\
8.07627612426936	5.2906320689608\\
7.31847870425342	5.33887171138261\\
6.47196858213922	5.37856286032307\\
5.54781499250615	5.40738980635613\\
4.5570871699336	5.42722939836231\\
3.51085434900094	5.43889587270339\\
2.42018576428756	5.43853843423913\\
1.29615065037285	5.41565302571776\\
0.149818241836191	5.35346251295733\\
-1.00774222674303	5.23354819894042\\
-2.16546152078543	5.04761910640159\\
-3.31455276765254	4.81601973524384\\
-4.45195890623646	4.59299513827856\\
-5.56304483451281	4.43133155910473\\
-6.62872838252273	4.34513507057393\\
-7.62966552238198	4.3226820880273\\
-8.54651222620637	4.34219328805477\\
-9.35992446611166	4.3765374895048\\
-10.0519733368365	4.38945545939723\\
-10.6089234703952	4.33207742661662\\
-11.0199462043918	4.16809073600635\\
-11.3051590504524	3.89439650129553\\
-11.5043046086433	3.52237605184446\\
-11.6614257205426	3.06556889402731\\
-11.8155592419364	2.53761299916728\\
-11.9814174493813	1.95275814414844\\
-12.1519802696937	1.32648513541402\\
-12.324513136377	0.670021814230555\\
-12.4985496399028	-0.00662017081984101\\
-12.6736233707427	-0.693429171155043\\
-12.8492679193684	-1.38039353819292\\
-13.0250168762514	-2.05750162335136\\
-13.2004038318634	-2.71474177804823\\
-13.3749623766761	-3.3421023537014\\
-13.5482261011609	-3.92957170172875\\
-13.7197285957897	-4.46713817354817\\
-13.889003451034	-4.94479012057752\\
-14.0555842573654	-5.3525158942347\\
-14.2190046052555	-5.68030384593757\\
-14.378798085176	-5.91814232710402\\
-14.5344982875986	-6.06148582344918\\
-14.6856388029947	-6.12881098657675\\
-14.8317532218361	-6.14782513930679\\
-14.9723751345943	-6.14249183137855\\
-15.107038131741	-6.12888148768922\\
-15.2352758037479	-6.11565020229919\\
-15.3566217410864	-6.10623409908218\\
-15.4706095342283	-6.10113224562554\\
-15.5767727736452	-6.09958979446441\\
-15.6746450498086	-6.10054076107605\\
-15.7637599531903	-6.1029182365524\\
-15.8436510742618	-6.10551495482052\\
-15.9138520034947	-6.10659081614072\\
-15.9738963313607	-6.10345688702592\\
-16.0233176483314	-6.09236219720185\\
-16.0616495448784	-6.06917166127731\\
-16.0884256114734	-6.03149119418456\\
-16.1035273324165	-5.98086273732595\\
-16.108121745551	-5.91975484596037\\
-16.1030555784482	-5.8506360753467\\
-16.0880012266919	-5.7759749807438\\
-16.0623802498494	-5.69824011741056\\
-16.0269649639292	-5.61990004060586\\
-15.9828883345912	-5.54342330558857\\
-15.9312833274952	-5.47127846761757\\
-15.8732829083011	-5.40593408195175\\
-15.8100200426687	-5.34985870384997\\
-15.7426276962578	-5.30552088857111\\
-15.6722388347284	-5.27538919137406\\
-15.5999864237401	-5.26193216751769\\
-15.527003428953	-5.26761837226088\\
-15.4544228160267	-5.29491636086251\\
-15.3833775506211	-5.34629468858145\\
-15.3150005983962	-5.42422191067658\\
-15.2504249250116	-5.53116658240679\\
-15.1907834961273	-5.66959725903094\\
-15.137209277403	-5.84198249580792\\
-15.0908352344987	-6.0507908479966\\
-15.0527943330741	-6.29849087085586\\
-15.0242195387892	-6.58158501653792\\
};
\end{axis}
\end{tikzpicture}%


==> figures/exp2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.093in,
height=3.547in,
at={(1.59in,0.685in)},
scale only axis,
axis on top,
xmin=-15,
xmax=15,
xlabel style={font=\Huge\color{white!15!black}},
xlabel={x [m]},
ymin=-8,
ymax=18,
ylabel style={font=\Huge\color{white!15!black}},
ylabel={y [m]},
axis background/.style={fill=white},
title style={font=\huge\bfseries},
title={Simultaneous optimization},
axis x line*=bottom,
axis y line*=left
]
\addplot [forget plot] graphics [xmin=-20.05, xmax=19.95, ymin=-10.05, ymax=19.95] {figures/exp2-1.png};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-8.9999999904	14.9999999808\\
-9.00201331392812	15.0634239004566\\
-9.0080451775692	15.1265924343737\\
-9.01807129313729	15.1892512251604\\
-9.03205128900365	15.2511479679811\\
-9.04992887265906	15.3120334264985\\
-9.07163205738393	15.3716624364603\\
-9.09707345211338	15.4297948928892\\
-9.12615061333022	15.4861967169005\\
-9.15874645756882	15.5406407982556\\
-9.19472973286894	15.5929079098546\\
-9.23395554728102	15.6427875904865\\
-9.27626595229493	15.6900789922821\\
-9.32149057884287	15.7345916894575\\
-9.36944732331548	15.7761464450918\\
-9.4199430808288	15.8145759328503\\
-9.4727745227895	15.8497254107495\\
-9.52772891562732	15.8814533442476\\
-9.58458497739811	15.9096319761545\\
-9.64311376880813	15.9341478410651\\
-9.70307961507173	15.9549022222441\\
-9.76424105489057	15.9718115491235\\
-9.82635181273307	15.9848077338122\\
-9.88916179049899	15.9938384452613\\
-9.95241807457626	15.998867319983\\
-10.0158659542348	15.9998741084739\\
-10.0792499472568	15.9968547567519\\
-10.1423148286733	15.9898214226809\\
-10.2048066584652	15.9788024270148\\
-10.26647380409	15.9638421393599\\
-10.3270679537174	15.9450007995147\\
-10.3863451160931	15.9223542749046\\
-10.4440666030058	15.8959937550913\\
-10.4999999904	15.8660253845844\\
-10.5539200542661	15.8325698354348\\
-10.6056096775377	15.7957618213308\\
-10.6548607243453	15.7557495551543\\
-10.7014748781063	15.7126941521789\\
-10.7452644400758	15.6667689813163\\
-10.7860530851428	15.6181589670206\\
-10.8236765718298	15.5670598446628\\
-10.857983403635	15.5136773723734\\
-10.8888354390549	15.4582265025274\\
-10.9161084478321	15.4009305162066\\
-10.9396926111859	15.3420201241257\\
-10.9594929640145	15.2817325376414\\
-10.9754297772854	15.2203105135865\\
-10.9874388790764	15.1580013767734\\
-10.9954719129731	15.0950560241042\\
-10.9994965327832	15.0317279142981\\
-10.9994965327832	14.9682720473019\\
-10.9954719129731	14.9049439374958\\
-10.9874388790764	14.8419985848266\\
-10.9754297772854	14.7796894480135\\
-10.9594929640145	14.7182674239586\\
-10.9396926111859	14.6579798374743\\
-10.9161084478321	14.5990694453934\\
-10.8888354390549	14.5417734590726\\
-10.857983403635	14.4863225892266\\
-10.8236765718298	14.4329401169372\\
-10.7860530851428	14.3818409945794\\
-10.7452644400758	14.3332309802837\\
-10.7014748781063	14.2873058094211\\
-10.6548607243453	14.2442504064457\\
-10.6056096775377	14.2042381402692\\
-10.5539200542661	14.1674301261652\\
-10.4999999904	14.1339745770156\\
-10.4440666030058	14.1040062065087\\
-10.3863451160931	14.0776456866954\\
-10.3270679537174	14.0549991620853\\
-10.26647380409	14.0361578222401\\
-10.2048066584652	14.0211975345852\\
-10.1423148286733	14.0101785389191\\
-10.0792499472568	14.0031452048481\\
-10.0158659542348	14.0001258531261\\
-9.95241807457626	14.001132641617\\
-9.88916179049899	14.0061615163387\\
-9.82635181273307	14.0151922277878\\
-9.76424105489057	14.0281884124765\\
-9.70307961507173	14.0450977393559\\
-9.64311376880813	14.0658521205349\\
-9.58458497739812	14.0903679854455\\
-9.52772891562732	14.1185466173524\\
-9.4727745227895	14.1502745508505\\
-9.4199430808288	14.1854240287497\\
-9.36944732331548	14.2238535165082\\
-9.32149057884287	14.2654082721425\\
-9.27626595229493	14.3099209693179\\
-9.23395554728102	14.3572123711135\\
-9.19472973286894	14.4070920517454\\
-9.15874645756882	14.4593591633444\\
-9.12615061333022	14.5138032446995\\
-9.09707345211338	14.5702050687108\\
-9.07163205738393	14.6283375251397\\
-9.04992887265906	14.6879665351015\\
-9.03205128900365	14.7488519936189\\
-9.01807129313729	14.8107487364396\\
-9.00804517756921	14.8734075272263\\
-9.00201331392812	14.9365760611434\\
-8.9999999904	14.9999999808\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-3.99999995619927	4.99999999541681\\
-4.00201327972738	5.06342391507337\\
-4.00804514336847	5.12659244899056\\
-4.01807125893656	5.18925123977722\\
-4.03205125480291	5.25114798259789\\
-4.04992883845832	5.3120334411153\\
-4.0716320231832	5.37166245107714\\
-4.09707341791265	5.42979490750598\\
-4.12615057912948	5.48619673151728\\
-4.15874642336809	5.54064081287241\\
-4.19472969866821	5.59290792447145\\
-4.23395551308029	5.64278760510335\\
-4.2762659180942	5.69007900689892\\
-4.32149054464214	5.73459170407434\\
-4.36944728911475	5.77614645970857\\
-4.41994304662807	5.81457594746715\\
-4.47277448858877	5.84972542536632\\
-4.52772888142659	5.88145335886439\\
-4.58458494319738	5.90963199077133\\
-4.6431137346074	5.93414785568192\\
-4.70307958087099	5.95490223686088\\
-4.76424102068984	5.97181156374035\\
-4.82635177853234	5.98480774842902\\
-4.88916175629826	5.99383845987806\\
-4.95241804037553	5.99886733459982\\
-5.01586592003408	5.99987412309068\\
-5.07924991305606	5.99685477136875\\
-5.14231479447255	5.98982143729774\\
-5.20480662426446	5.97880244163159\\
-5.2664737698893	5.96384215397675\\
-5.32706791951669	5.94500081413148\\
-5.3863450818924	5.92235428952139\\
-5.44406656880504	5.89599376970815\\
-5.49999995619927	5.86602539920125\\
-5.55392002006538	5.83256985005158\\
-5.60560964333693	5.79576183594764\\
-5.65486069014455	5.75574956977107\\
-5.70147484390559	5.71269416679567\\
-5.74526440587502	5.6667689959331\\
-5.78605305094205	5.61815898163742\\
-5.8236765376291	5.56705985927958\\
-5.85798336943424	5.51367738699022\\
-5.88883540485419	5.45822651714422\\
-5.91610841363134	5.40093053082342\\
-5.93969257698518	5.34202013874248\\
-5.95949292981377	5.28173255225824\\
-5.97542974308467	5.22031052820335\\
-5.98743884487566	5.15800139139016\\
-5.99547187877235	5.09505603872099\\
-5.99949649858245	5.03172792891488\\
-5.99949649858245	4.96827206191874\\
-5.99547187877235	4.90494395211263\\
-5.98743884487566	4.84199859944346\\
-5.97542974308467	4.77968946263027\\
-5.95949292981377	4.71826743857538\\
-5.93969257698518	4.65797985209114\\
-5.91610841363134	4.5990694600102\\
-5.88883540485419	4.5417734736894\\
-5.85798336943424	4.4863226038434\\
-5.8236765376291	4.43294013155404\\
-5.78605305094206	4.3818410091962\\
-5.74526440587502	4.33323099490052\\
-5.70147484390559	4.28730582403795\\
-5.65486069014455	4.24425042106255\\
-5.60560964333694	4.20423815488598\\
-5.55392002006538	4.16743014078204\\
-5.49999995619927	4.13397459163237\\
-5.44406656880504	4.10400622112547\\
-5.3863450818924	4.07764570131223\\
-5.32706791951669	4.05499917670214\\
-5.2664737698893	4.03615783685687\\
-5.20480662426446	4.02119754920203\\
-5.14231479447255	4.01017855353588\\
-5.07924991305606	4.00314521946487\\
-5.01586592003408	4.00012586774293\\
-4.95241804037553	4.0011326562338\\
-4.88916175629826	4.00616153095556\\
-4.82635177853234	4.0151922424046\\
-4.76424102068984	4.02818842709327\\
-4.70307958087099	4.04509775397274\\
-4.6431137346074	4.0658521351517\\
-4.58458494319738	4.09036800006229\\
-4.52772888142659	4.11854663196923\\
-4.47277448858877	4.15027456546729\\
-4.41994304662807	4.18542404336647\\
-4.36944728911475	4.22385353112505\\
-4.32149054464214	4.26540828675928\\
-4.2762659180942	4.3099209839347\\
-4.23395551308029	4.35721238573027\\
-4.19472969866821	4.40709206636217\\
-4.15874642336809	4.45935917796121\\
-4.12615057912948	4.51380325931634\\
-4.09707341791265	4.57020508332764\\
-4.0716320231832	4.62833753975648\\
-4.04992883845832	4.68796654971832\\
-4.03205125480291	4.74885200823573\\
-4.01807125893656	4.8107487510564\\
-4.00804514336847	4.87340754184306\\
-4.00201327972738	4.93657607576024\\
-3.99999995619927	4.99999999541681\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
10.9999999757023	15.0000000148253\\
10.9979866521741	15.0634239344818\\
10.9919547885331	15.126592468399\\
10.981928672965	15.1892512591857\\
10.9679486770986	15.2511480020063\\
10.9500710934432	15.3120334605238\\
10.9283679087183	15.3716624704856\\
10.9029265139889	15.4297949269144\\
10.873849352772	15.4861967509257\\
10.8412535085334	15.5406408322809\\
10.8052702332333	15.5929079438799\\
10.7660444188212	15.6427876245118\\
10.7237340138073	15.6900790263074\\
10.6785093872594	15.7345917234828\\
10.6305526427868	15.776146479117\\
10.5800568852735	15.8145759668756\\
10.5272254433128	15.8497254447748\\
10.4722710504749	15.8814533782728\\
10.4154149887041	15.9096320101798\\
10.3568861972941	15.9341478750904\\
10.2969203510305	15.9549022562693\\
10.2357589112117	15.9718115831488\\
10.1736481533692	15.9848077678375\\
10.1108381756033	15.9938384792865\\
10.047581891526	15.9988673540083\\
9.98413401186745	15.9998741424991\\
9.92075001884547	15.9968547907772\\
9.85768513742897	15.9898214567062\\
9.79519330763706	15.97880246104\\
9.73352616201222	15.9638421733852\\
9.67293201238483	15.9450008335399\\
9.61365485000912	15.9223543089298\\
9.55593336309648	15.8959937891166\\
9.49999997570225	15.8660254186097\\
9.44607991183614	15.83256986946\\
9.39439028856459	15.7957618553561\\
9.34513924175697	15.7557495891795\\
9.29852508799593	15.7126941862041\\
9.2547355260265	15.6667690153416\\
9.21394688095947	15.6181590010459\\
9.17632339427242	15.567059878688\\
9.14201656246728	15.5136774063987\\
9.11116452704733	15.4582265365527\\
9.08389151827019	15.4009305502319\\
9.06030735491635	15.3420201581509\\
9.04050700208776	15.2817325716667\\
9.02457018881685	15.2203105476118\\
9.01256108702586	15.1580014107986\\
9.00452805312917	15.0950560581294\\
9.00050343331907	15.0317279483233\\
9.00050343331907	14.9682720813272\\
9.00452805312917	14.9049439715211\\
9.01256108702586	14.8419986188519\\
9.02457018881685	14.7796894820387\\
9.04050700208776	14.7182674579838\\
9.06030735491635	14.6579798714996\\
9.08389151827018	14.5990694794187\\
9.11116452704733	14.5417734930979\\
9.14201656246728	14.4863226232519\\
9.17632339427242	14.4329401509625\\
9.21394688095947	14.3818410286047\\
9.2547355260265	14.333231014309\\
9.29852508799593	14.2873058434464\\
9.34513924175697	14.244250440471\\
9.39439028856459	14.2042381742944\\
9.44607991183614	14.1674301601905\\
9.49999997570225	14.1339746110408\\
9.55593336309648	14.1040062405339\\
9.61365485000912	14.0776457207207\\
9.67293201238483	14.0549991961106\\
9.73352616201222	14.0361578562653\\
9.79519330763706	14.0211975686105\\
9.85768513742897	14.0101785729443\\
9.92075001884547	14.0031452388733\\
9.98413401186745	14.0001258871514\\
10.047581891526	14.0011326756423\\
10.1108381756033	14.006161550364\\
10.1736481533692	14.0151922618131\\
10.2357589112117	14.0281884465017\\
10.2969203510305	14.0450977733812\\
10.3568861972941	14.0658521545602\\
10.4154149887041	14.0903680194707\\
10.4722710504749	14.1185466513777\\
10.5272254433128	14.1502745848758\\
10.5800568852735	14.1854240627749\\
10.6305526427868	14.2238535505335\\
10.6785093872594	14.2654083061677\\
10.7237340138073	14.3099210033432\\
10.7660444188212	14.3572124051387\\
10.8052702332333	14.4070920857706\\
10.8412535085334	14.4593591973697\\
10.873849352772	14.5138032787248\\
10.9029265139889	14.5702051027361\\
10.9283679087183	14.6283375591649\\
10.9500710934432	14.6879665691268\\
10.9679486770986	14.7488520276442\\
10.981928672965	14.8107487704649\\
10.991954788533	14.8734075612515\\
10.9979866521741	14.9365760951687\\
10.9999999757023	15.0000000148253\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.00000005242917	4.99999998960078\\
5.99798672890105	5.06342390925735\\
5.99195486525996	5.12659244317453\\
5.98192874969188	5.18925123396119\\
5.96794875382553	5.25114797678186\\
5.95007117017011	5.31203343529927\\
5.92836798544524	5.37166244526111\\
5.90292659071579	5.42979490168995\\
5.87384942949895	5.48619672570125\\
5.84125358526035	5.54064080705638\\
5.80527030996023	5.59290791865542\\
5.76604449554815	5.64278759928732\\
5.72373409053424	5.69007900108289\\
5.6785094639863	5.73459169825832\\
5.63055271951369	5.77614645389254\\
5.58005696200037	5.81457594165112\\
5.52722552003967	5.8497254195503\\
5.47227112720185	5.88145335304836\\
5.41541506543106	5.9096319849553\\
5.35688627402104	5.93414784986589\\
5.29692042775744	5.95490223104486\\
5.2357589879386	5.97181155792432\\
5.1736482300961	5.98480774261299\\
5.11083825233018	5.99383845406204\\
5.04758196825291	5.99886732878379\\
4.98413408859436	5.99987411727466\\
4.92075009557238	5.99685476555272\\
4.85768521415588	5.98982143148171\\
4.79519338436398	5.97880243581556\\
4.73352623873913	5.96384214816072\\
4.67293208911175	5.94500080831545\\
4.61365492673604	5.92235428370536\\
4.5559334398234	5.89599376389212\\
4.50000005242917	5.86602539338522\\
4.44607998856306	5.83256984423555\\
4.3943903652915	5.79576183013161\\
4.34513931848388	5.75574956395504\\
4.29852516472285	5.71269416097964\\
4.25473560275341	5.66676899011707\\
4.21394695768638	5.61815897582139\\
4.17632347099934	5.56705985346355\\
4.14201663919419	5.51367738117419\\
4.11116460377425	5.45822651132819\\
4.0838915949971	5.4009305250074\\
4.06030743164326	5.34202013292645\\
4.04050707881467	5.28173254644221\\
4.02457026554376	5.22031052238732\\
4.01256116375277	5.15800138557413\\
4.00452812985608	5.09505603290496\\
4.00050351004598	5.03172792309885\\
4.00050351004598	4.96827205610271\\
4.00452812985608	4.9049439462966\\
4.01256116375277	4.84199859362743\\
4.02457026554376	4.77968945681424\\
4.04050707881467	4.71826743275935\\
4.06030743164326	4.65797984627511\\
4.0838915949971	4.59906945419417\\
4.11116460377425	4.54177346787337\\
4.14201663919419	4.48632259802738\\
4.17632347099934	4.43294012573801\\
4.21394695768638	4.38184100338018\\
4.25473560275341	4.33323098908449\\
4.29852516472285	4.28730581822192\\
4.34513931848388	4.24425041524652\\
4.3943903652915	4.20423814906995\\
4.44607998856306	4.16743013496601\\
4.50000005242917	4.13397458581634\\
4.5559334398234	4.10400621530945\\
4.61365492673604	4.0776456954962\\
4.67293208911175	4.05499917088611\\
4.73352623873913	4.03615783104084\\
4.79519338436398	4.021197543386\\
4.85768521415588	4.01017854771985\\
4.92075009557238	4.00314521364884\\
4.98413408859436	4.00012586192691\\
5.04758196825291	4.00113265041777\\
5.11083825233018	4.00616152513953\\
5.1736482300961	4.01519223658857\\
5.2357589879386	4.02818842127724\\
5.29692042775744	4.04509774815671\\
5.35688627402104	4.06585212933568\\
5.41541506543106	4.09036799424626\\
5.47227112720185	4.1185466261532\\
5.52722552003967	4.15027455965127\\
5.58005696200037	4.18542403755045\\
5.63055271951369	4.22385352530902\\
5.6785094639863	4.26540828094325\\
5.72373409053424	4.30992097811867\\
5.76604449554815	4.35721237991424\\
5.80527030996023	4.40709206054614\\
5.84125358526035	4.45935917214518\\
5.87384942949895	4.51380325350031\\
5.90292659071579	4.57020507751161\\
5.92836798544524	4.62833753394045\\
5.95007117017011	4.68796654390229\\
5.96794875382553	4.7488520024197\\
5.98192874969188	4.81074874524037\\
5.99195486525996	4.87340753602703\\
5.99798672890105	4.93657606994422\\
6.00000005242917	4.99999998960078\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.999999944372635	-5.00000002222818\\
0.997986620844519	-4.93657610257161\\
0.99195475720343	-4.87340756865443\\
0.981928641635341	-4.81074877786777\\
0.967948645768991	-4.7488520350471\\
0.95007106211358	-4.68796657652969\\
0.928367877388707	-4.62833756656785\\
0.902926482659256	-4.570205110139\\
0.873849321442419	-4.51380328612771\\
0.841253477203816	-4.45935920477258\\
0.805270201903693	-4.40709209317354\\
0.766044387491613	-4.35721241254164\\
0.723733982477705	-4.30992101074606\\
0.678509355929767	-4.26540831357064\\
0.630552611457157	-4.22385355793642\\
0.580056853943833	-4.18542407017784\\
0.527225411983137	-4.15027459227866\\
0.472271019145317	-4.11854665878059\\
0.415414957374521	-4.09036802687366\\
0.356886165964506	-4.06585216196307\\
0.296920319700909	-4.0450977807841\\
0.235758879882062	-4.02818845390463\\
0.173648122039565	-4.01519226921597\\
0.110838144273646	-4.00616155776692\\
0.0475818601963769	-4.00113268304517\\
-0.0158660194621735	-4.0001258945543\\
-0.079250012484154	-4.00314524627623\\
-0.14231489390065	-4.01017858034724\\
-0.204806723692556	-4.0211975760134\\
-0.266473869317401	-4.03615786366823\\
-0.327068018944787	-4.05499920351351\\
-0.386345181320494	-4.07764572812359\\
-0.44406666823314	-4.10400624793684\\
-0.500000055627365	-4.13397461844374\\
-0.553920119493476	-4.1674301675934\\
-0.605609742765032	-4.20423818169734\\
-0.65486078957265	-4.24425044787392\\
-0.701474943333687	-4.28730585084931\\
-0.74526450530312	-4.33323102171188\\
-0.786053150370153	-4.38184103600757\\
-0.823676637057198	-4.4329401583654\\
-0.857983468862342	-4.48632263065477\\
-0.888835504282289	-4.54177350050077\\
-0.916108513059435	-4.59906948682156\\
-0.939692676413274	-4.65797987890251\\
-0.959493029241863	-4.71826746538675\\
-0.975429842512773	-4.77968948944164\\
-0.98743894430376	-4.84199862625483\\
-0.99547197820045	-4.90494397892399\\
-0.999496598010551	-4.96827208873011\\
-0.999496598010551	-5.03172795572624\\
-0.99547197820045	-5.09505606553236\\
-0.98743894430376	-5.15800141820153\\
-0.975429842512773	-5.22031055501472\\
-0.959493029241863	-5.28173257906961\\
-0.939692676413274	-5.34202016555384\\
-0.916108513059435	-5.40093055763479\\
-0.888835504282289	-5.45822654395559\\
-0.857983468862342	-5.51367741380158\\
-0.823676637057198	-5.56705988609095\\
-0.786053150370153	-5.61815900844878\\
-0.74526450530312	-5.66676902274447\\
-0.701474943333687	-5.71269419360704\\
-0.65486078957265	-5.75574959658243\\
-0.605609742765032	-5.79576186275901\\
-0.553920119493476	-5.83256987686295\\
-0.500000055627366	-5.86602542601261\\
-0.444066668233139	-5.89599379651951\\
-0.386345181320494	-5.92235431633276\\
-0.327068018944787	-5.94500084094284\\
-0.266473869317401	-5.96384218078812\\
-0.204806723692556	-5.97880246844295\\
-0.142314893900651	-5.98982146410911\\
-0.0792500124841543	-5.99685479818012\\
-0.0158660194621731	-5.99987414990205\\
0.0475818601963769	-5.99886736141118\\
0.110838144273645	-5.99383848668943\\
0.173648122039564	-5.98480777524038\\
0.235758879882061	-5.97181159055172\\
0.296920319700909	-5.95490226367225\\
0.356886165964506	-5.93414788249328\\
0.415414957374521	-5.90963201758269\\
0.472271019145317	-5.88145338567576\\
0.527225411983137	-5.84972545217769\\
0.580056853943832	-5.81457597427851\\
0.630552611457157	-5.77614648651993\\
0.678509355929766	-5.73459173088571\\
0.723733982477704	-5.69007903371029\\
0.766044387491612	-5.64278763191472\\
0.805270201903693	-5.59290795128282\\
0.841253477203816	-5.54064083968377\\
0.873849321442419	-5.48619675832864\\
0.902926482659256	-5.42979493431735\\
0.928367877388707	-5.3716624778885\\
0.95007106211358	-5.31203346792666\\
0.967948645768991	-5.25114800940926\\
0.981928641635341	-5.18925126658859\\
0.99195475720343	-5.12659247580193\\
0.997986620844519	-5.06342394188474\\
0.999999944372635	-5.00000002222818\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-9.59999986636799e-09	-4.9999999808\\
-0.2800000177024	-4.4399999645952\\
-1.0400000191232	-2.9199999617536\\
-2.1600000155328	-0.6799999689344\\
-3.5200000086016	2.0400000172032\\
-5	5\\
-6.4799999913984	7.9599999827968\\
-7.8399999844672	10.6799999689344\\
-8.9599999808768	12.9199999617536\\
-9.7199999822976	14.4399999645952\\
-9.9999999904	14.9999999808\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.00000002466522	5.00000000448579\\
5.15732741170279	5.03340062027466\\
5.42376604422567	5.0962208625361\\
5.4910006543947	5.13238832874184\\
5.06398355268455	5.09588600931284\\
3.93633622729098	4.99352165985914\\
2.10256243220393	4.89244807554551\\
-0.190922681157596	4.85919458410408\\
-2.49762615798274	4.89922655410339\\
-4.28315496576546	4.96525831987098\\
-4.99999995619927	4.99999999541681\\
};
\addplot [color=green, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-5.00000000695477	5.00000003985558\\
-4.80768122841343	5.65608991660265\\
-4.17339474827411	7.29226828659666\\
-3.01961903714595	9.41195412024067\\
-1.3123327979994	11.5331262286059\\
0.879855022241261	13.2489156929882\\
3.35163538111066	14.3618166656495\\
5.80471211893498	14.9189956129168\\
7.93294635453919	15.0875419404271\\
9.43261625207703	15.0527714678426\\
9.99999997570225	15.0000000148253\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
10.0000000236422	14.9999999963364\\
10.2558900452571	14.7674768960335\\
10.8265421272982	14.1004380200776\\
11.4164293321771	13.0446789770788\\
11.73277379105	11.6496380603925\\
11.5133423421761	9.99827440706821\\
10.60934868228	8.27398899175697\\
9.07322075220041	6.76048154511363\\
7.2387778272845	5.70697085776311\\
5.66843374309932	5.1550692444018\\
5.00000005242917	4.99999998960078\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-10.0000000612492	14.999999972558\\
-10.4973520762554	14.224161929512\\
-11.4789979500415	12.1253312832346\\
-12.2224542537961	9.07533449795701\\
-12.2112695328274	5.56003123471638\\
-11.130704583835	2.09930357536911\\
-8.92082984017068	-0.808252579396082\\
-6.04855540318514	-2.93000042121873\\
-3.15071165662427	-4.24950882108466\\
-0.903568321063081	-4.85868591991934\\
-5.56273655027122e-08	-5.00000002222818\\
};
\end{axis}

\begin{axis}[%
width=4.093in,
height=3.547in,
at={(6.975in,0.685in)},
scale only axis,
axis on top,
xmin=-15,
xmax=15,
xlabel style={font=\Huge\color{white!15!black}},
xlabel={x [m]},
ymin=-8,
ymax=18,
ylabel style={font=\Huge\color{white!15!black}},
ylabel={y [m]},
axis background/.style={fill=white},
title style={font=\huge\bfseries},
title={Replanning with GPMP2},
axis x line*=bottom,
axis y line*=left
]
\addplot [forget plot] graphics [xmin=-20.05, xmax=19.95, ymin=-10.05, ymax=19.95] {figures/exp2-2.png};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-8.99999992584936	15.0000000316159\\
-9.00201324937748	15.0634239512724\\
-9.00804511301857	15.1265924851896\\
-9.01807122858666	15.1892512759763\\
-9.03205122445301	15.251148018797\\
-9.04992880810842	15.3120334773144\\
-9.07163199283329	15.3716624872762\\
-9.09707338756274	15.429794943705\\
-9.12615054877958	15.4861967677163\\
-9.15874639301818	15.5406408490715\\
-9.19472966831831	15.5929079606705\\
-9.23395548273039	15.6427876413024\\
-9.27626588774429	15.690079043098\\
-9.32149051429223	15.7345917402734\\
-9.36944725876484	15.7761464959076\\
-9.41994301627817	15.8145759836662\\
-9.47277445823886	15.8497254615654\\
-9.52772885107668	15.8814533950635\\
-9.58458491284748	15.9096320269704\\
-9.64311370425749	15.934147891881\\
-9.70307955052109	15.9549022730599\\
-9.76424099033994	15.9718115999394\\
-9.82635174818243	15.9848077846281\\
-9.88916172594835	15.9938384960771\\
-9.95241801002562	15.9988673707989\\
-10.0158658896842	15.9998741592897\\
-10.0792498827062	15.9968548075678\\
-10.1423147641226	15.9898214734968\\
-10.2048065939146	15.9788024778306\\
-10.2664737395394	15.9638421901758\\
-10.3270678891668	15.9450008503305\\
-10.3863450515425	15.9223543257205\\
-10.4440665384551	15.8959938059072\\
-10.4999999258494	15.8660254354003\\
-10.5539199897155	15.8325698862506\\
-10.605609612987	15.7957618721467\\
-10.6548606597946	15.7557496059701\\
-10.7014748135557	15.7126942029947\\
-10.7452643755251	15.6667690321322\\
-10.7860530205922	15.6181590178365\\
-10.8236765072792	15.5670598954786\\
-10.8579833390843	15.5136774231893\\
-10.8888353745043	15.4582265533433\\
-10.9161083832814	15.4009305670225\\
-10.9396925466353	15.3420201749415\\
-10.9594928994639	15.2817325884573\\
-10.9754297127348	15.2203105644024\\
-10.9874388145258	15.1580014275892\\
-10.9954718484224	15.0950560749201\\
-10.9994964682325	15.0317279651139\\
-10.9994964682325	14.9682720981178\\
-10.9954718484224	14.9049439883117\\
-10.9874388145258	14.8419986356425\\
-10.9754297127348	14.7796894988293\\
-10.9594928994639	14.7182674747744\\
-10.9396925466353	14.6579798882902\\
-10.9161083832814	14.5990694962093\\
-10.8888353745043	14.5417735098885\\
-10.8579833390843	14.4863226400425\\
-10.8236765072792	14.4329401677531\\
-10.7860530205922	14.3818410453953\\
-10.7452643755251	14.3332310310996\\
-10.7014748135557	14.287305860237\\
-10.6548606597946	14.2442504572616\\
-10.605609612987	14.204238191085\\
-10.5539199897155	14.1674301769811\\
-10.4999999258494	14.1339746278314\\
-10.4440665384551	14.1040062573245\\
-10.3863450515425	14.0776457375113\\
-10.3270678891668	14.0549992129012\\
-10.2664737395394	14.0361578730559\\
-10.2048065939146	14.0211975854011\\
-10.1423147641226	14.0101785897349\\
-10.0792498827062	14.0031452556639\\
-10.0158658896842	14.000125903942\\
-9.95241801002562	14.0011326924329\\
-9.88916172594835	14.0061615671546\\
-9.82635174818243	14.0151922786037\\
-9.76424099033994	14.0281884632923\\
-9.70307955052109	14.0450977901718\\
-9.64311370425749	14.0658521713508\\
-9.58458491284748	14.0903680362614\\
-9.52772885107668	14.1185466681683\\
-9.47277445823886	14.1502746016664\\
-9.41994301627817	14.1854240795655\\
-9.36944725876484	14.2238535673241\\
-9.32149051429223	14.2654083229583\\
-9.27626588774429	14.3099210201338\\
-9.23395548273039	14.3572124219293\\
-9.19472966831831	14.4070921025612\\
-9.15874639301818	14.4593592141603\\
-9.12615054877958	14.5138032955154\\
-9.09707338756274	14.5702051195267\\
-9.07163199283329	14.6283375759555\\
-9.04992880810842	14.6879665859174\\
-9.03205122445301	14.7488520444348\\
-9.01807122858666	14.8107487872555\\
-9.00804511301857	14.8734075780421\\
-9.00201324937748	14.9365761119593\\
-8.99999992584936	15.0000000316159\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-3.99999993542946	4.99999997646007\\
-4.00201325895757	5.06342389611663\\
-4.00804512259866	5.12659243003382\\
-4.01807123816675	5.18925122082048\\
-4.0320512340331	5.25114796364115\\
-4.04992881768851	5.31203342215856\\
-4.07163200241338	5.3716624321204\\
-4.09707339714284	5.42979488854924\\
-4.12615055835967	5.48619671256054\\
-4.15874640259828	5.54064079391567\\
-4.1947296778984	5.59290790551471\\
-4.23395549231048	5.64278758614661\\
-4.27626589732439	5.69007898794218\\
-4.32149052387232	5.7345916851176\\
-4.36944726834493	5.77614644075183\\
-4.41994302585826	5.81457592851041\\
-4.47277446781895	5.84972540640958\\
-4.52772886065677	5.88145333990765\\
-4.58458492242757	5.90963197181459\\
-4.64311371383759	5.93414783672518\\
-4.70307956010118	5.95490221790414\\
-4.76424099992003	5.97181154478361\\
-4.82635175776253	5.98480772947228\\
-4.88916173552845	5.99383844092132\\
-4.95241801960572	5.99886731564308\\
-5.01586589926427	5.99987410413394\\
-5.07924989228625	5.99685475241201\\
-5.14231477370274	5.989821418341\\
-5.20480660349465	5.97880242267485\\
-5.26647374911949	5.96384213502001\\
-5.32706789874688	5.94500079517474\\
-5.38634506112259	5.92235427056465\\
-5.44406654803523	5.8959937507514\\
-5.49999993542946	5.86602538024451\\
-5.55391999929557	5.83256983109484\\
-5.60560962256712	5.7957618169909\\
-5.65486066937474	5.75574955081433\\
-5.70147482313578	5.71269414783893\\
-5.74526438510521	5.66676897697636\\
-5.78605303017224	5.61815896268067\\
-5.82367651685929	5.56705984032284\\
-5.85798334866443	5.51367736803348\\
-5.88883538408438	5.45822649818748\\
-5.91610839286153	5.40093051186668\\
-5.93969255621537	5.34202011978574\\
-5.95949290904395	5.2817325333015\\
-5.97542972231486	5.22031050924661\\
-5.98743882410585	5.15800137243342\\
-5.99547185800254	5.09505601976425\\
-5.99949647781264	5.03172790995814\\
-5.99949647781264	4.968272042962\\
-5.99547185800254	4.90494393315589\\
-5.98743882410585	4.84199858048672\\
-5.97542972231486	4.77968944367353\\
-5.95949290904395	4.71826741961864\\
-5.93969255621537	4.6579798331344\\
-5.91610839286153	4.59906944105346\\
-5.88883538408438	4.54177345473266\\
-5.85798334866443	4.48632258488666\\
-5.82367651685929	4.4329401125973\\
-5.78605303017225	4.38184099023946\\
-5.74526438510521	4.33323097594378\\
-5.70147482313578	4.28730580508121\\
-5.65486066937474	4.24425040210581\\
-5.60560962256712	4.20423813592924\\
-5.55391999929557	4.1674301218253\\
-5.49999993542946	4.13397457267563\\
-5.44406654803523	4.10400620216873\\
-5.38634506112259	4.07764568235549\\
-5.32706789874688	4.0549991577454\\
-5.26647374911949	4.03615781790013\\
-5.20480660349465	4.02119753024529\\
-5.14231477370274	4.01017853457914\\
-5.07924989228625	4.00314520050813\\
-5.01586589926426	4.00012584878619\\
-4.95241801960572	4.00113263727706\\
-4.88916173552845	4.00616151199882\\
-4.82635175776253	4.01519222344786\\
-4.76424099992003	4.02818840813653\\
-4.70307956010118	4.04509773501599\\
-4.64311371383759	4.06585211619496\\
-4.58458492242757	4.09036798110555\\
-4.52772886065677	4.11854661301249\\
-4.47277446781895	4.15027454651055\\
-4.41994302585826	4.18542402440973\\
-4.36944726834493	4.22385351216831\\
-4.32149052387233	4.26540826780254\\
-4.27626589732439	4.30992096497796\\
-4.23395549231048	4.35721236677353\\
-4.1947296778984	4.40709204740543\\
-4.15874640259828	4.45935915900447\\
-4.12615055835967	4.5138032403596\\
-4.09707339714284	4.5702050643709\\
-4.07163200241339	4.62833752079974\\
-4.04992881768851	4.68796653076158\\
-4.0320512340331	4.74885198927899\\
-4.01807123816675	4.81074873209966\\
-4.00804512259866	4.87340752288632\\
-4.00201325895757	4.9365760568035\\
-3.99999993542946	4.99999997646007\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
11.0000000752534	14.9999998896154\\
10.9979867517253	15.063423809272\\
10.9919548880842	15.1265923431892\\
10.9819287725161	15.1892511339758\\
10.9679487766497	15.2511478767965\\
10.9500711929943	15.3120333353139\\
10.9283680082694	15.3716623452758\\
10.90292661354	15.4297948017046\\
10.8738494523232	15.4861966257159\\
10.8412536080846	15.540640707071\\
10.8052703327844	15.5929078186701\\
10.7660445183723	15.642787499302\\
10.7237341133584	15.6900789010976\\
10.6785094868105	15.734591598273\\
10.6305527423379	15.7761463539072\\
10.5800569848246	15.8145758416658\\
10.5272255428639	15.849725319565\\
10.4722711500261	15.881453253063\\
10.4154150882553	15.90963188497\\
10.3568862968452	15.9341477498805\\
10.2969204505816	15.9549021310595\\
10.2357590107628	15.971811457939\\
10.1736482529203	15.9848076426276\\
10.1108382751544	15.9938383540767\\
10.0475819910771	15.9988672287984\\
9.98413411141856	15.9998740172893\\
9.92075011839658	15.9968546655674\\
9.85768523698009	15.9898213314964\\
9.79519340718818	15.9788023358302\\
9.73352626156333	15.9638420481754\\
9.67293211193595	15.9450007083301\\
9.61365494956024	15.92235418372\\
9.5559334626476	15.8959936639068\\
9.50000007525337	15.8660252933999\\
9.44608001138726	15.8325697442502\\
9.3943903881157	15.7957617301463\\
9.34513934130809	15.7557494639697\\
9.29852518754705	15.7126940609943\\
9.25473562557761	15.6667688901317\\
9.21394698051058	15.618158875836\\
9.17632349382354	15.5670597534782\\
9.14201666201839	15.5136772811888\\
9.11116462659845	15.4582264113428\\
9.0838916178213	15.4009304250221\\
9.06030745446746	15.3420200329411\\
9.04050710163887	15.2817324464569\\
9.02457028836796	15.220310422402\\
9.01256118657698	15.1580012855888\\
9.00452815268028	15.0950559329196\\
9.00050353287019	15.0317278231135\\
9.00050353287019	14.9682719561174\\
9.00452815268028	14.9049438463113\\
9.01256118657698	14.8419984936421\\
9.02457028836796	14.7796893568289\\
9.04050710163887	14.718267332774\\
9.06030745446746	14.6579797462898\\
9.0838916178213	14.5990693542088\\
9.11116462659845	14.541773367888\\
9.14201666201839	14.486322498042\\
9.17632349382354	14.4329400257527\\
9.21394698051058	14.3818409033948\\
9.25473562557761	14.3332308890991\\
9.29852518754705	14.2873057182366\\
9.34513934130809	14.2442503152612\\
9.3943903881157	14.2042380490846\\
9.44608001138726	14.1674300349807\\
9.50000007525337	14.133974485831\\
9.5559334626476	14.1040061153241\\
9.61365494956024	14.0776455955109\\
9.67293211193595	14.0549990709008\\
9.73352626156333	14.0361577310555\\
9.79519340718818	14.0211974434007\\
9.85768523698009	14.0101784477345\\
9.92075011839658	14.0031451136635\\
9.98413411141856	14.0001257619416\\
10.0475819910771	14.0011325504324\\
10.1108382751544	14.0061614251542\\
10.1736482529203	14.0151921366032\\
10.2357590107628	14.0281883212919\\
10.2969204505816	14.0450976481714\\
10.3568862968452	14.0658520293503\\
10.4154150882553	14.0903678942609\\
10.4722711500261	14.1185465261679\\
10.5272255428639	14.1502744596659\\
10.5800569848246	14.1854239375651\\
10.6305527423379	14.2238534253237\\
10.6785094868105	14.2654081809579\\
10.7237341133584	14.3099208781333\\
10.7660445183723	14.3572122799289\\
10.8052703327844	14.4070919605608\\
10.8412536080846	14.4593590721598\\
10.8738494523232	14.513803153515\\
10.90292661354	14.5702049775263\\
10.9283680082694	14.6283374339551\\
10.9500711929943	14.687966443917\\
10.9679487766497	14.7488519024344\\
10.9819287725161	14.810748645255\\
10.9919548880842	14.8734074360417\\
10.9979867517253	14.9365759699589\\
11.0000000752534	14.9999998896154\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.00000001643286	5.00000000267973\\
5.99798669290474	5.0634239223363\\
5.99195482926365	5.12659245625348\\
5.98192871369556	5.18925124704014\\
5.96794871782921	5.25114798986081\\
5.9500711341738	5.31203344837822\\
5.92836794944893	5.37166245834006\\
5.90292655471948	5.4297949147689\\
5.87384939350264	5.4861967387802\\
5.84125354926404	5.54064082013533\\
5.80527027396391	5.59290793173437\\
5.76604445955183	5.64278761236627\\
5.72373405453793	5.69007901416184\\
5.67850942798999	5.73459171133726\\
5.63055268351738	5.77614646697149\\
5.58005692600405	5.81457595473007\\
5.52722548404336	5.84972543262925\\
5.47227109120554	5.88145336612731\\
5.41541502943474	5.90963199803425\\
5.35688623802473	5.93414786294484\\
5.29692039176113	5.95490224412381\\
5.23575895194228	5.97181157100327\\
5.17364819409979	5.98480775569194\\
5.11083821633387	5.99383846714099\\
5.0475819322566	5.99886734186274\\
4.98413405259805	5.99987413035361\\
4.92075005957607	5.99685477863167\\
4.85768517815957	5.98982144456066\\
4.79519334836767	5.97880244889451\\
4.73352620274282	5.96384216123967\\
4.67293205311543	5.9450008213944\\
4.61365489073973	5.92235429678431\\
4.55593340382708	5.89599377697107\\
4.50000001643286	5.86602540646417\\
4.44607995256675	5.8325698573145\\
4.39439032929519	5.79576184321056\\
4.34513928248757	5.75574957703399\\
4.29852512872653	5.71269417405859\\
4.2547355667571	5.66676900319602\\
4.21394692169007	5.61815898890034\\
4.17632343500302	5.5670598665425\\
4.14201660319788	5.51367739425314\\
4.11116456777793	5.45822652440714\\
4.08389155900079	5.40093053808635\\
4.06030739564695	5.3420201460054\\
4.04050704281836	5.28173255952116\\
4.02457022954745	5.22031053546627\\
4.01256112775646	5.15800139865308\\
4.00452809385977	5.09505604598391\\
4.00050347404967	5.0317279361778\\
4.00050347404967	4.96827206918166\\
4.00452809385977	4.90494395937555\\
4.01256112775646	4.84199860670638\\
4.02457022954745	4.77968946989319\\
4.04050704281836	4.7182674458383\\
4.06030739564695	4.65797985935406\\
4.08389155900079	4.59906946727312\\
4.11116456777793	4.54177348095232\\
4.14201660319788	4.48632261110633\\
4.17632343500302	4.43294013881696\\
4.21394692169007	4.38184101645913\\
4.2547355667571	4.33323100216344\\
4.29852512872653	4.28730583130087\\
4.34513928248757	4.24425042832547\\
4.39439032929519	4.2042381621489\\
4.44607995256675	4.16743014804496\\
4.50000001643286	4.13397459889529\\
4.55593340382708	4.1040062283884\\
4.61365489073973	4.07764570857515\\
4.67293205311543	4.05499918396506\\
4.73352620274282	4.03615784411979\\
4.79519334836767	4.02119755646495\\
4.85768517815957	4.0101785607988\\
4.92075005957607	4.00314522672779\\
4.98413405259805	4.00012587500586\\
5.0475819322566	4.00113266349672\\
5.11083821633387	4.00616153821848\\
5.17364819409979	4.01519224966752\\
5.23575895194228	4.02818843435619\\
5.29692039176113	4.04509776123566\\
5.35688623802473	4.06585214241462\\
5.41541502943474	4.09036800732521\\
5.47227109120554	4.11854663923215\\
5.52722548404336	4.15027457273022\\
5.58005692600405	4.1854240506294\\
5.63055268351738	4.22385353838797\\
5.67850942798999	4.2654082940222\\
5.72373405453793	4.30992099119762\\
5.76604445955183	4.35721239299319\\
5.80527027396391	4.40709207362509\\
5.84125354926404	4.45935918522413\\
5.87384939350264	4.51380326657926\\
5.90292655471948	4.57020509059056\\
5.92836794944893	4.6283375470194\\
5.9500711341738	4.68796655698124\\
5.96794871782921	4.74885201549865\\
5.98192871369556	4.81074875831932\\
5.99195482926365	4.87340754910598\\
5.99798669290474	4.93657608302317\\
6.00000001643286	5.00000000267973\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.999999942694146	-4.99999997198544\\
0.997986619166031	-4.93657605232888\\
0.991954755524942	-4.87340751841169\\
0.981928639956853	-4.81074872762503\\
0.967948644090502	-4.74885198480436\\
0.950071060435092	-4.68796652628695\\
0.928367875710219	-4.62833751632511\\
0.902926480980767	-4.57020505989627\\
0.873849319763931	-4.51380323588497\\
0.841253475525327	-4.45935915452984\\
0.805270200225205	-4.4070920429308\\
0.766044385813124	-4.3572123622989\\
0.723733980799216	-4.30992096050333\\
0.678509354251278	-4.26540826332791\\
0.630552609778669	-4.22385350769368\\
0.580056852265344	-4.18542401993511\\
0.527225410304649	-4.15027454203593\\
0.472271017466829	-4.11854660853786\\
0.415414955696033	-4.09036797663092\\
0.356886164286018	-4.06585211172033\\
0.296920318022421	-4.04509773054137\\
0.235758878203573	-4.0281884036619\\
0.173648120361077	-4.01519221897323\\
0.110838142595157	-4.00616150752419\\
0.0475818585178886	-4.00113263280243\\
-0.0158660211406619	-4.00012584431157\\
-0.0792500141626424	-4.0031451960335\\
-0.142314895579139	-4.01017853010451\\
-0.204806725371044	-4.02119752577066\\
-0.266473870995889	-4.0361578134255\\
-0.327068020623275	-4.05499915327077\\
-0.386345182998982	-4.07764567788086\\
-0.444066669911628	-4.10400619769411\\
-0.500000057305854	-4.133974568201\\
-0.553920121171964	-4.16743011735067\\
-0.60560974444352	-4.20423813145461\\
-0.654860791251139	-4.24425039763118\\
-0.701474945012175	-4.28730580060658\\
-0.745264506981609	-4.33323097146915\\
-0.786053152048641	-4.38184098576484\\
-0.823676638735687	-4.43294010812267\\
-0.857983470540831	-4.48632258041203\\
-0.888835505960777	-4.54177345025803\\
-0.916108514737923	-4.59906943657883\\
-0.939692678091762	-4.65797982865977\\
-0.959493030920351	-4.71826741514401\\
-0.975429844191261	-4.7796894391989\\
-0.987438945982248	-4.84199857601209\\
-0.995471979878938	-4.90494392868126\\
-0.999496599689039	-4.96827203848737\\
-0.999496599689039	-5.03172790548351\\
-0.995471979878938	-5.09505601528962\\
-0.987438945982248	-5.15800136795879\\
-0.975429844191261	-5.22031050477198\\
-0.959493030920351	-5.28173252882687\\
-0.939692678091762	-5.34202011531111\\
-0.916108514737924	-5.40093050739205\\
-0.888835505960778	-5.45822649371285\\
-0.857983470540831	-5.51367736355885\\
-0.823676638735687	-5.56705983584821\\
-0.786053152048642	-5.61815895820605\\
-0.745264506981609	-5.66676897250173\\
-0.701474945012175	-5.7126941433643\\
-0.654860791251139	-5.7557495463397\\
-0.60560974444352	-5.79576181251627\\
-0.553920121171964	-5.83256982662021\\
-0.500000057305854	-5.86602537576988\\
-0.444066669911628	-5.89599374627678\\
-0.386345182998983	-5.92235426609002\\
-0.327068020623276	-5.94500079070011\\
-0.266473870995889	-5.96384213054538\\
-0.204806725371044	-5.97880241820022\\
-0.142314895579139	-5.98982141386637\\
-0.0792500141626426	-5.99685474793738\\
-0.0158660211406614	-5.99987409965932\\
0.0475818585178885	-5.99886731116845\\
0.110838142595157	-5.9938384364467\\
0.173648120361076	-5.98480772499765\\
0.235758878203573	-5.97181154030898\\
0.296920318022421	-5.95490221342952\\
0.356886164286018	-5.93414783225055\\
0.415414955696032	-5.90963196733996\\
0.472271017466828	-5.88145333543302\\
0.527225410304649	-5.84972540193496\\
0.580056852265344	-5.81457592403578\\
0.630552609778668	-5.7761464362772\\
0.678509354251278	-5.73459168064297\\
0.723733980799216	-5.69007898346755\\
0.766044385813123	-5.64278758167198\\
0.805270200225205	-5.59290790104008\\
0.841253475525327	-5.54064078944104\\
0.873849319763931	-5.48619670808591\\
0.902926480980767	-5.42979488407461\\
0.928367875710219	-5.37166242764577\\
0.950071060435092	-5.31203341768393\\
0.967948644090502	-5.25114795916652\\
0.981928639956853	-5.18925121634585\\
0.991954755524941	-5.12659242555919\\
0.99798661916603	-5.06342389164201\\
0.999999942694146	-4.99999997198544\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.86115071779952e-08	-4.99999995473664\\
0.145907018865683	-4.06223106544843\\
0.368785260033766	-1.63669930025585\\
0.416138325656745	1.77809285157134\\
0.328593800680575	5.78375271537792\\
-0.918009733260866	9.85206844068899\\
-3.50105473741687	12.6970868742929\\
-6.4936573307229	14.2399489838602\\
-8.9689336596655	14.8758537298337\\
-9.99999992584936	15.0000000316159\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.99999749498902	4.99999873724208\\
5.14146823857061	4.99999875953156\\
5.39345654411113	4.99045092084214\\
4.92488645145737	4.68549979790089\\
3.718655807636	4.95922524135505\\
2.17545194036744	4.64551958060838\\
0.0366352476241594	4.1205351870096\\
-2.24139710877488	4.36096766054405\\
-4.17582715416396	4.79120033313626\\
-4.99999993542946	4.99999997646007\\
};
\addplot [color=green, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-4.99999635644817	5.00000003158104\\
-4.97588925437373	5.34293559990445\\
-4.79389637041348	6.25409321534063\\
-3.76241926317434	7.21235529494856\\
-1.48068924421182	7.87372365540621\\
1.69698706217931	8.89002966003989\\
5.06790747847127	9.99727974086954\\
8.13569893557651	11.8287305831656\\
9.69070279593928	13.9772145294264\\
10.0000000752534	14.9999998896154\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
9.99999999323117	15.0000000187882\\
9.82853222774628	15.1449704462081\\
9.36899862899666	15.3889771024753\\
8.70370368143969	15.4546681741487\\
7.91495193484138	15.0176171175156\\
7.08504798458187	13.7059331402745\\
6.37721454023886	11.3418815277917\\
5.7490359455599	8.10916392260548\\
5.22149414254029	5.78287374455279\\
5.00000001643286	5.00000000267973\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-10.000001499803	14.9999977578764\\
-9.65706590577966	14.761116135863\\
-8.48366408922413	14.2034184209582\\
-8.08375622370895	12.2082250517313\\
-8.20512437908927	8.58266611516112\\
-7.16147653809805	4.62672547658798\\
-5.10281631431613	0.94030636578847\\
-2.74546759156372	-2.12640903098973\\
-0.805754232460331	-4.22323853392814\\
-5.73058538309748e-08	-4.99999997198544\\
};
\end{axis}
\end{tikzpicture}%


==> figures/graf.tikz <==
\begin{tikzpicture}[baseline]

  % Layout the variables
  \matrix[row sep=0.3cm, column sep=1.0cm]
  { %
     & 
     \factor[diamond] {fo11} {} {} {}; &
     &
     \factor[diamond] {fo12} {} {} {}; &
     &
     \factor[diamond] {fo13} {} {} {}; 

  \\
  	\factor[fill=white,draw=black] {f10} {} {} {}; &
    \node[latent] (11) {} ; & %
    \factor[] {f11} {} {} {}; &
    \node[latent] (12) {} ; & %
    \factor[] {f12} {} {} {}; &
    \node[latent] (13) {} ; & %
    \factor[fill=white,draw=black] {f13} {} {} {}; 
    \\
    \\
     & 
     \factor[circle] {fm1} {} {} {}; &
     &
     \factor[circle] {fm2} {} {} {}; &
     &
     \factor[circle] {fm3} {} {} {}; &

	\\
    \\
    \factor[fill=white,draw=black] {f20} {} {} {}; &
    \node[latent] (21) {} ; & %
    \factor[] {f21} {} {} {}; &
    \node[latent] (22) {} ; & %
    \factor[] {f22} {} {} {}; &
    \node[latent] (23) {} ; & %
    \factor[fill=white,draw=black] {f23} {} {} {}; 
    \\
      & 
     \factor[diamond] {fo21} {} {} {}; &
     &
     \factor[diamond] {fo22} {} {} {}; &
     &
     \factor[diamond] {fo23} {} {} {}; &
	\\
		&
	\node[latent, fill=white,draw=white] (t1) {\large $t_1$} ;  &
	&
	\node[latent, fill=white,draw=white] (t2) {\large $t_2$} ;  &
	&
	\node[latent, fill=white,draw=white] (t3) {\large $t_3$} ;
	\\
  };
  
%start & goal unary factor edges
 \edge[-] {f10} {11};
 \edge[-] {f13} {13};
 \edge[-] {f20} {21};
 \edge[-] {f23} {23};
 
% obstacle unary factor edges 
 \edge[-] {fo11} {11};
 \edge[-] {fo12} {12};
 \edge[-] {fo13} {13};
 \edge[-] {fo21} {21};
 \edge[-] {fo22} {22};
 \edge[-] {fo23} {23};

% vertical factor edges
\factoredge[-] {11} {fm1} {21} ;
\factoredge[-] {12} {fm2} {22} ;
\factoredge[-] {13} {fm3} {23} ;


% horizontal factor edges
\factoredge[-] {11} {f11} {12} ;
\factoredge[-] {12} {f12} {13} ;
\factoredge[-] {21} {f21} {22} ;
\factoredge[-] {22} {f22} {23} ;





\end{tikzpicture}  %



==> figures/graf4.tikz <==
\begin{tikzpicture}[baseline]

  % Layout the variables
  \matrix[row sep=0.3cm, column sep=1.0cm]
  { %
     & 
     \factor[diamond] {fo11} {} {} {}; &
     &
     \factor[diamond] {fo12} {} {} {}; &
     &
     \factor[diamond] {fo13} {} {} {}; &
     &
     \factor[diamond] {fo14} {} {} {}; &

  \\
  	\factor[fill=white,draw=black] {f10} {} {} {}; &
    \node[latent] (11) {} ; & %
    \factor[] {f11} {} {} {}; &
    \node[latent] (12) {} ; & %
    \factor[] {f12} {} {} {}; &
    \node[latent] (13) {} ; & %
    \factor[] {f13} {} {} {}; &
    \node[latent] (14) {} ;  &
    \factor[fill=white,draw=black] {f14} {} {} {}; 
    \\
    \\
     & 
     \factor[circle] {fm1} {} {} {}; &
     &
     \factor[circle] {fm2} {} {} {}; &
     &
     \factor[circle] {fm3} {} {} {}; &
     &
     \factor[circle] {fm4} {} {} {}; &

	\\
    \\
    \factor[fill=white,draw=black] {f20} {} {} {}; &
    \node[latent] (21) {} ; & %
    \factor[] {f21} {} {} {}; &
    \node[latent] (22) {} ; & %
    \factor[] {f22} {} {} {}; &
    \node[latent] (23) {} ; & %
    \factor[] {f23} {} {} {}; &
    \node[latent] (24) {} ;  &
    \factor[fill=white,draw=black] {f24} {} {} {}; 
    \\
      & 
     \factor[diamond] {fo21} {} {} {}; &
     &
     \factor[diamond] {fo22} {} {} {}; &
     &
     \factor[diamond] {fo23} {} {} {}; &
     &
     \factor[diamond] {fo24} {} {} {}; &
	\\
		&
	\node[latent, fill=white,draw=white] (t1) {$t_1$} ;  &
	&
	\node[latent, fill=white,draw=white] (t2) {$t_2$} ;  &
	&
	\node[latent, fill=white,draw=white] (t3) {$t_3$} ; &
	&
	\node[latent, fill=white,draw=white] (t4) {$t_4$} ; &
	\\
  };
  
%start & goal unary factor edges
 \edge[-] {f10} {11};
 \edge[-] {f14} {14};
 \edge[-] {f20} {21};
 \edge[-] {f24} {24};
 
% obstacle unary factor edges 
 \edge[-] {fo11} {11};
 \edge[-] {fo12} {12};
 \edge[-] {fo13} {13};
 \edge[-] {fo14} {14};
 \edge[-] {fo21} {21};
 \edge[-] {fo22} {22};
 \edge[-] {fo23} {23};
 \edge[-] {fo24} {24};

% vertical factor edges
\factoredge[-] {11} {fm1} {21} ;
\factoredge[-] {12} {fm2} {22} ;
\factoredge[-] {13} {fm3} {23} ;
\factoredge[-] {14} {fm4} {24} ;


% horizontal factor edges
\factoredge[-] {11} {f11} {12} ;
\factoredge[-] {12} {f12} {13} ;
\factoredge[-] {13} {f13} {14} ;
\factoredge[-] {21} {f21} {22} ;
\factoredge[-] {22} {f22} {23} ;
\factoredge[-] {23} {f23} {24} ;





\end{tikzpicture}  %



==> figures/legend.tikz <==
\begin{tikzpicture}[baseline,
  pose/.style={shape=circle, draw=black, fill=white, line width=0.5, scale=1},
  fix/.style={shape=rectangle, draw=black, fill=white, line width=0.5, scale=0.5},
  gpprior/.style={shape=rectangle, draw=black, fill=black, line width=1, scale=0.5},
  multi/.style={shape=circle, draw=black, fill=black, line width=1, scale=0.5},
  obstacle/.style={shape=diamond, draw=black, fill=black, line width=1, scale=0.4}
]
   % \tikzstyle{every node}=[font=\Large]

\matrix [draw] (m) {
  \node [pose,label=right:{\large Robot state} ] {}; \\
  \node [fix,label=right:{\large Start and goal  factor}] {}; \\
  \node [gpprior,label=right:{\large GP prior factor}] {}; \\
  \node [multi,label=right:{\large Multi-agent factor}] {}; \\
  \node [obstacle,label=right:{\large Obstacle factor}] {}; \\
};
\node[anchor=south] at (m.north) {\large Legend};



\end{tikzpicture}  %



==> figures/legend2.tikz <==
\definecolor{mygreen}{rgb}{0,0.42745098039,0}
\definecolor{myellipse}{RGB}{170,170,255}
\begin{tikzpicture}[baseline,
    ellipse/.style={shape=rectangle, fill=myellipse, line width=0.5, scale=1, opacity = 0.62},
  eig1/.style={shape=rectangle,fill=mygreen, line width=0.5, scale=1},
  eig2/.style={shape=rectangle, fill=red, line width=0.5, scale=1}
]
   % \tikzstyle{every node}=[font=\Large]

\matrix [draw] (m) {
  \node [ellipse,label=right:{\large Manipulability ellipsoid}] {}; \\
  \node [eig1,label=right:{\large First eigenvalue}] {}; \\
    \node [eig2,label=right:{\large Second eigenvalue}] {}; \\
};
\node[anchor=south] at (m.north) {\large Legend};



\end{tikzpicture}  %


